Gauge Mediation with D-term SUSY Breaking

We construct a gauge-mediation model with a D-term supersymmetry (SUSY) breaking. R-symmetry breaking necessary for generating the SUSY standard-model gaugino masses is given by gaugino condensation of a strongly coupled gauge theory in the hidden sector. The energy scale of the strong dynamics of the hidden sector gauge theory should be around the messenger mass scale M, or otherwise perturbative calculations would be reliable and would lead to negative soft mass squared for squarks and sleptons. Thus, all the mass scales are controlled by a virtually single parameter, \sqrt{D}/M. This model covers a very wide range of gravitino mass, m_{3/2} \simeq 1 eV--100 TeV. Possible embeddings of the model in string theory are also discussed.

==> 1loop.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 48.3400, 15.6400)(  2.3000,-17.5400)
% ELLIPSE 2 0 3 0
% 4 3905 1034 4322 1451 3498 962 3498 962
% 
\special{pn 8}%
\special{ar 3906 1034 418 418  0.0000000 6.2831853}%
% SPLINE 1 0 3 0
% 42 4862 1021 4862 1023 4862 1026 4862 1029 4861 1032 4860 1035 4859 1038 4858 1040 4857 1043 4855 1044 4854 1047 4851 1049 4849 1050 4847 1052 4845 1053 4842 1055 4840 1056 4837 1056 4835 1057 4832 1057 4830 1057 4827 1057 4824 1056 4821 1056 4819 1055 4816 1054 4814 1053 4812 1051 4810 1049 4808 1047 4806 1045 4804 1043 4803 1040 4801 1038 4801 1035 4800 1033 4799 1030 4799 1027 4798 1025 4798 1022 4799 1019 4799 1019
% 
\special{pn 13}%
\special{pa 4862 1022}%
\special{pa 4852 1050}%
\special{pa 4822 1056}%
\special{pa 4802 1034}%
\special{pa 4800 1020}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 4729 1023 4729 1020 4730 1017 4730 1014 4730 1012 4732 1009 4732 1007 4734 1004 4735 1001 4737 999 4738 997 4740 995 4743 993 4745 992 4747 990 4750 989 4752 989 4755 987 4757 987 4760 987 4762 987 4765 987 4768 987 4771 988 4773 989 4776 990 4778 992 4780 993 4783 995 4785 996 4786 999 4788 1001 4789 1004 4791 1006 4792 1008 4793 1011 4793 1014 4794 1017 4794 1019 4794 1022 4794 1025 4794 1025
% 
\special{pn 13}%
\special{pa 4730 1024}%
\special{pa 4740 996}%
\special{pa 4770 988}%
\special{pa 4792 1008}%
\special{pa 4794 1026}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 4596 1022 4596 1020 4597 1017 4597 1014 4597 1011 4599 1008 4599 1006 4600 1004 4602 1001 4603 999 4605 997 4607 995 4609 993 4612 992 4614 990 4617 989 4618 988 4621 987 4624 986 4627 986 4629 986 4632 986 4635 987 4638 987 4640 989 4642 990 4645 991 4647 993 4649 994 4651 996 4653 998 4654 1001 4656 1003 4657 1005 4659 1008 4659 1011 4660 1014 4660 1017 4661 1019 4661 1022 4660 1025 4660 1025
% 
\special{pn 13}%
\special{pa 4596 1022}%
\special{pa 4608 994}%
\special{pa 4638 988}%
\special{pa 4660 1010}%
\special{pa 4660 1026}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 4728 1021 4728 1023 4728 1026 4728 1029 4727 1032 4726 1035 4725 1038 4723 1040 4722 1043 4720 1044 4719 1047 4717 1049 4715 1050 4713 1052 4710 1053 4708 1055 4705 1056 4703 1056 4700 1057 4698 1057 4695 1057 4692 1057 4690 1056 4687 1056 4684 1055 4681 1054 4680 1053 4677 1051 4675 1049 4673 1047 4671 1045 4669 1043 4668 1040 4667 1038 4666 1035 4665 1033 4665 1030 4664 1028 4663 1025 4663 1022 4664 1019
% 
\special{pn 13}%
\special{pa 4728 1022}%
\special{pa 4718 1050}%
\special{pa 4688 1056}%
\special{pa 4666 1036}%
\special{pa 4664 1020}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 4593 1020 4593 1023 4593 1026 4593 1029 4593 1032 4591 1035 4590 1038 4589 1040 4588 1043 4586 1044 4585 1047 4582 1049 4581 1050 4578 1052 4576 1053 4573 1055 4571 1056 4568 1056 4566 1057 4563 1057 4560 1057 4558 1057 4555 1056 4552 1056 4549 1055 4547 1054 4545 1053 4543 1051 4540 1049 4539 1047 4537 1045 4535 1043 4534 1040 4533 1038 4531 1035 4530 1032 4530 1030 4529 1027 4529 1024 4529 1022 4529 1019
% 
\special{pn 13}%
\special{pa 4594 1020}%
\special{pa 4584 1048}%
\special{pa 4554 1056}%
\special{pa 4532 1036}%
\special{pa 4530 1020}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 4452 1020 4452 1023 4452 1025 4452 1028 4452 1031 4450 1034 4450 1037 4448 1039 4447 1041 4446 1044 4443 1046 4442 1048 4440 1050 4438 1052 4435 1053 4433 1055 4430 1055 4428 1056 4425 1056 4422 1057 4419 1057 4417 1057 4414 1056 4411 1056 4409 1055 4407 1054 4404 1053 4402 1051 4400 1050 4398 1047 4396 1046 4394 1043 4393 1041 4392 1038 4390 1036 4389 1034 4389 1031 4388 1028 4387 1025 4387 1022 4388 1019
% 
\special{pn 13}%
\special{pa 4452 1020}%
\special{pa 4442 1048}%
\special{pa 4414 1056}%
\special{pa 4390 1036}%
\special{pa 4388 1020}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 4320 1023 4320 1020 4320 1018 4321 1015 4321 1012 4322 1010 4323 1007 4324 1004 4326 1002 4327 999 4329 997 4331 995 4333 993 4335 992 4338 990 4339 989 4342 988 4345 987 4348 987 4350 986 4353 986 4356 986 4359 987 4361 987 4363 989 4366 989 4369 990 4371 992 4373 994 4375 996 4377 998 4379 1000 4380 1002 4381 1005 4383 1007 4383 1010 4384 1013 4384 1015 4385 1019 4385 1021 4384 1024
% 
\special{pn 13}%
\special{pa 4320 1024}%
\special{pa 4332 996}%
\special{pa 4362 988}%
\special{pa 4384 1008}%
\special{pa 4384 1024}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 4459 1019 4459 1016 4459 1013 4459 1010 4460 1007 4460 1005 4461 1002 4462 999 4464 997 4465 995 4467 993 4469 990 4471 989 4473 987 4476 986 4478 984 4480 983 4483 983 4485 982 4488 981 4491 981 4494 982 4496 982 4499 983 4501 983 4504 984 4506 986 4509 987 4510 989 4512 991 4514 993 4516 995 4518 998 4519 1000 4520 1002 4521 1005 4522 1008 4522 1011 4522 1014 4522 1017 4522 1019
% 
\special{pn 13}%
\special{pa 4460 1020}%
\special{pa 4470 990}%
\special{pa 4498 984}%
\special{pa 4520 1004}%
\special{pa 4522 1020}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 4994 1020 4994 1023 4994 1025 4993 1028 4993 1031 4992 1034 4991 1037 4990 1039 4989 1041 4987 1044 4985 1046 4984 1048 4981 1050 4979 1052 4977 1053 4974 1055 4972 1055 4969 1056 4967 1056 4964 1057 4961 1057 4959 1057 4956 1056 4953 1056 4951 1055 4948 1054 4946 1053 4943 1051 4942 1050 4939 1047 4938 1046 4936 1043 4935 1041 4933 1038 4932 1036 4931 1034 4930 1031 4930 1028 4929 1025 4929 1022 4930 1019
% 
\special{pn 13}%
\special{pa 4994 1020}%
\special{pa 4984 1050}%
\special{pa 4954 1056}%
\special{pa 4932 1036}%
\special{pa 4930 1020}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 4862 1023 4862 1020 4862 1018 4862 1015 4863 1012 4864 1010 4864 1007 4866 1004 4867 1002 4869 999 4870 997 4872 995 4875 993 4877 992 4879 990 4881 989 4884 988 4887 987 4889 987 4892 986 4894 986 4897 986 4900 987 4903 987 4905 989 4908 989 4910 990 4912 992 4915 994 4917 996 4918 998 4920 1000 4921 1002 4923 1005 4924 1007 4925 1010 4926 1013 4926 1015 4926 1019 4926 1021 4926 1024
% 
\special{pn 13}%
\special{pa 4862 1024}%
\special{pa 4874 994}%
\special{pa 4904 988}%
\special{pa 4924 1008}%
\special{pa 4926 1024}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 5001 1019 5001 1016 5001 1013 5001 1010 5001 1007 5002 1005 5003 1002 5004 999 5006 997 5007 995 5009 993 5011 990 5013 989 5014 987 5017 986 5019 984 5022 983 5024 983 5027 982 5030 981 5032 981 5035 982 5038 982 5040 983 5043 983 5045 984 5048 986 5050 987 5052 989 5054 991 5056 993 5058 995 5059 998 5061 1000 5062 1002 5062 1005 5064 1008 5064 1011 5064 1014 5064 1017 5064 1019
% 
\special{pn 13}%
\special{pa 5002 1020}%
\special{pa 5012 990}%
\special{pa 5040 984}%
\special{pa 5062 1004}%
\special{pa 5064 1020}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 2949 1013 2949 1015 2949 1018 2948 1021 2948 1023 2947 1026 2946 1029 2944 1032 2943 1034 2941 1036 2940 1038 2938 1040 2935 1042 2934 1044 2931 1045 2929 1046 2926 1047 2924 1048 2922 1049 2919 1049 2916 1049 2913 1049 2910 1048 2908 1047 2905 1047 2903 1046 2901 1044 2898 1043 2896 1041 2895 1039 2893 1037 2891 1035 2889 1032 2888 1029 2887 1027 2886 1025 2886 1022 2885 1019 2885 1016 2885 1013 2885 1010 2885 1010
% 
\special{pn 13}%
\special{pa 2950 1014}%
\special{pa 2936 1042}%
\special{pa 2908 1048}%
\special{pa 2886 1026}%
\special{pa 2886 1010}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 2816 1014 2816 1012 2817 1009 2817 1006 2817 1004 2818 1001 2819 998 2820 996 2822 993 2823 991 2825 989 2827 987 2829 985 2832 983 2833 982 2836 981 2839 980 2841 979 2844 979 2847 978 2849 978 2852 979 2854 979 2857 980 2860 980 2863 981 2865 983 2867 984 2869 986 2871 988 2872 990 2874 993 2876 995 2877 998 2878 1000 2880 1002 2880 1005 2880 1008 2881 1011 2881 1014 2880 1017 2880 1017
% 
\special{pn 13}%
\special{pa 2816 1014}%
\special{pa 2828 986}%
\special{pa 2858 980}%
\special{pa 2880 1002}%
\special{pa 2880 1018}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 2815 1013 2815 1015 2814 1018 2814 1021 2814 1023 2812 1026 2812 1029 2810 1032 2809 1034 2807 1036 2805 1038 2803 1040 2802 1042 2799 1044 2797 1045 2794 1046 2792 1047 2790 1048 2787 1049 2784 1049 2781 1049 2779 1049 2776 1048 2773 1047 2771 1047 2768 1046 2766 1044 2764 1043 2761 1041 2759 1039 2758 1037 2756 1035 2755 1032 2754 1029 2752 1027 2751 1025 2751 1022 2751 1019 2750 1016 2750 1013 2751 1010
% 
\special{pn 13}%
\special{pa 2816 1014}%
\special{pa 2804 1042}%
\special{pa 2774 1048}%
\special{pa 2752 1026}%
\special{pa 2752 1010}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 3490 1013 3490 1015 3490 1018 3490 1021 3490 1023 3489 1026 3487 1029 3486 1032 3484 1034 3483 1036 3481 1038 3480 1040 3477 1042 3475 1044 3473 1045 3471 1046 3468 1047 3466 1048 3463 1049 3460 1049 3457 1049 3455 1049 3452 1048 3450 1047 3447 1047 3445 1046 3442 1044 3440 1043 3438 1041 3436 1039 3434 1037 3432 1035 3431 1032 3430 1029 3429 1027 3428 1025 3427 1022 3427 1019 3427 1016 3427 1013 3427 1010 3427 1010
% 
\special{pn 13}%
\special{pa 3490 1014}%
\special{pa 3478 1042}%
\special{pa 3450 1048}%
\special{pa 3428 1026}%
\special{pa 3428 1010}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 3358 1014 3358 1012 3358 1009 3358 1006 3358 1004 3360 1001 3361 998 3362 996 3363 993 3365 991 3367 989 3369 987 3371 985 3373 983 3375 982 3378 981 3380 980 3383 979 3385 979 3388 978 3391 978 3393 979 3396 979 3399 980 3402 980 3404 981 3406 983 3409 984 3411 986 3413 988 3414 990 3416 993 3417 995 3418 998 3420 1000 3421 1002 3421 1005 3422 1008 3422 1011 3422 1014 3422 1017 3422 1017
% 
\special{pn 13}%
\special{pa 3358 1014}%
\special{pa 3370 986}%
\special{pa 3400 980}%
\special{pa 3422 1002}%
\special{pa 3422 1018}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 3224 1014 3224 1011 3225 1008 3225 1005 3225 1003 3226 1000 3228 998 3229 995 3230 993 3232 990 3234 989 3235 986 3238 984 3240 983 3242 981 3244 980 3247 980 3249 979 3252 978 3255 978 3258 978 3260 978 3263 979 3266 979 3268 980 3271 981 3273 983 3275 984 3277 986 3280 988 3281 990 3283 992 3284 995 3285 997 3287 1000 3288 1002 3288 1005 3288 1008 3289 1011 3289 1014 3288 1017 3288 1017
% 
\special{pn 13}%
\special{pa 3224 1014}%
\special{pa 3236 986}%
\special{pa 3266 980}%
\special{pa 3288 1000}%
\special{pa 3288 1018}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 3356 1013 3356 1015 3356 1018 3355 1021 3355 1023 3354 1026 3353 1029 3352 1032 3351 1034 3349 1036 3347 1038 3345 1040 3343 1042 3341 1044 3339 1045 3336 1046 3334 1047 3331 1048 3328 1049 3326 1049 3323 1049 3321 1049 3318 1048 3315 1047 3312 1047 3310 1046 3307 1044 3305 1043 3303 1041 3301 1039 3300 1037 3298 1035 3297 1032 3295 1029 3294 1027 3293 1025 3292 1022 3292 1019 3292 1016 3292 1013 3292 1010
% 
\special{pn 13}%
\special{pa 3356 1014}%
\special{pa 3344 1042}%
\special{pa 3314 1048}%
\special{pa 3294 1026}%
\special{pa 3292 1010}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 3222 1012 3222 1015 3221 1018 3221 1021 3221 1023 3220 1026 3219 1029 3217 1032 3216 1034 3214 1036 3213 1038 3211 1040 3208 1042 3206 1044 3204 1045 3201 1046 3199 1047 3196 1048 3194 1049 3191 1049 3189 1049 3186 1049 3183 1048 3180 1047 3178 1047 3175 1046 3173 1044 3171 1043 3168 1041 3166 1039 3165 1037 3163 1035 3162 1032 3160 1029 3159 1027 3158 1024 3158 1022 3157 1019 3157 1016 3157 1013 3157 1010
% 
\special{pn 13}%
\special{pa 3222 1012}%
\special{pa 3210 1040}%
\special{pa 3182 1048}%
\special{pa 3160 1028}%
\special{pa 3158 1010}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 3081 1011 3081 1014 3081 1017 3080 1020 3079 1023 3079 1026 3078 1028 3076 1031 3075 1033 3074 1035 3072 1038 3070 1040 3068 1042 3066 1043 3063 1044 3061 1046 3058 1047 3056 1047 3053 1048 3050 1049 3048 1049 3045 1049 3042 1048 3040 1047 3037 1047 3035 1046 3032 1044 3030 1043 3028 1041 3026 1039 3024 1037 3022 1035 3021 1032 3019 1030 3018 1028 3018 1025 3016 1022 3016 1019 3016 1017 3016 1014 3016 1011
% 
\special{pn 13}%
\special{pa 3082 1012}%
\special{pa 3070 1040}%
\special{pa 3042 1048}%
\special{pa 3018 1028}%
\special{pa 3016 1012}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 2949 1015 2949 1012 2949 1010 2949 1007 2949 1004 2950 1001 2951 998 2952 996 2953 993 2955 991 2957 989 2959 987 2961 985 2964 983 2965 982 2968 980 2970 980 2973 979 2976 978 2979 978 2981 978 2984 978 2986 978 2989 979 2991 980 2994 981 2997 982 2999 984 3001 986 3003 987 3005 989 3007 992 3008 994 3010 996 3011 999 3011 1001 3012 1004 3013 1007 3013 1010 3013 1013 3013 1016
% 
\special{pn 13}%
\special{pa 2950 1016}%
\special{pa 2960 986}%
\special{pa 2990 980}%
\special{pa 3012 1000}%
\special{pa 3014 1016}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 3087 1011 3087 1008 3087 1005 3087 1002 3088 999 3088 996 3090 994 3091 991 3092 989 3094 987 3095 984 3097 982 3099 980 3101 979 3103 977 3106 976 3109 975 3111 974 3114 974 3116 973 3119 973 3121 974 3124 974 3127 975 3129 975 3132 976 3134 977 3136 979 3138 980 3141 983 3142 984 3144 987 3145 989 3147 992 3148 994 3149 997 3150 1000 3150 1002 3151 1005 3151 1008 3151 1011
% 
\special{pn 13}%
\special{pa 3088 1012}%
\special{pa 3098 982}%
\special{pa 3126 976}%
\special{pa 3148 996}%
\special{pa 3152 1012}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4104 528 4106 530 4108 531 4110 534 4112 535 4114 537 4116 540 4117 542 4119 545 4119 547 4120 550 4121 553 4121 555 4121 558 4121 560 4120 563 4120 566 4119 569 4119 571 4117 573 4116 576 4113 578 4111 580 4110 581 4108 583 4105 584 4103 585 4100 587 4098 588 4095 588 4092 588 4090 588 4087 588 4084 588 4081 587 4078 587 4076 585 4074 584 4071 583 4068 581 4066 579 4066 579
% 
\special{pn 8}%
\special{pa 4104 528}%
\special{pa 4122 554}%
\special{pa 4110 582}%
\special{pa 4080 588}%
\special{pa 4066 580}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4031 639 4029 638 4027 636 4024 634 4023 633 4021 630 4019 627 4018 626 4016 622 4016 620 4015 618 4014 615 4014 612 4014 609 4014 606 4015 603 4015 601 4016 599 4017 597 4018 594 4020 592 4022 590 4023 588 4025 585 4027 584 4030 582 4032 581 4035 581 4038 579 4040 579 4043 579 4045 578 4048 578 4051 579 4054 580 4057 580 4060 581 4062 582 4064 584 4066 585 4069 587 4069 587
% 
\special{pn 8}%
\special{pa 4032 640}%
\special{pa 4014 614}%
\special{pa 4026 586}%
\special{pa 4056 580}%
\special{pa 4070 588}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4258 300 4257 299 4254 297 4252 295 4250 293 4248 291 4247 288 4245 286 4244 283 4243 281 4242 279 4242 275 4242 273 4242 270 4242 267 4242 265 4243 262 4243 259 4244 257 4245 255 4247 252 4249 250 4251 248 4253 246 4255 245 4257 243 4260 242 4262 241 4265 240 4268 240 4270 240 4273 239 4276 240 4279 240 4281 240 4284 241 4287 242 4289 244 4292 245 4294 246 4296 248 4296 248
% 
\special{pn 8}%
\special{pa 4258 300}%
\special{pa 4242 274}%
\special{pa 4254 246}%
\special{pa 4284 242}%
\special{pa 4296 248}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4331 190 4333 191 4335 193 4338 195 4339 197 4342 199 4343 201 4344 204 4345 206 4347 209 4347 212 4348 215 4348 217 4348 220 4348 223 4348 225 4347 228 4346 231 4345 233 4344 236 4342 238 4341 240 4339 242 4337 244 4335 245 4333 246 4330 248 4327 249 4325 250 4323 251 4320 251 4317 251 4314 250 4311 250 4308 249 4305 249 4303 248 4300 246 4297 245 4296 243 4293 242
% 
\special{pn 8}%
\special{pa 4332 190}%
\special{pa 4348 216}%
\special{pa 4338 244}%
\special{pa 4308 250}%
\special{pa 4294 242}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4255 301 4258 303 4260 305 4262 307 4264 308 4266 311 4268 314 4270 315 4270 318 4271 321 4272 324 4273 326 4273 329 4273 332 4273 334 4273 338 4272 339 4271 342 4270 345 4269 347 4267 349 4266 351 4264 353 4261 356 4260 357 4257 359 4255 360 4252 360 4250 362 4247 362 4244 362 4242 363 4239 362 4236 362 4233 361 4230 361 4228 360 4225 359 4222 357 4220 356 4218 354
% 
\special{pn 8}%
\special{pa 4256 302}%
\special{pa 4274 326}%
\special{pa 4264 354}%
\special{pa 4234 362}%
\special{pa 4218 354}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4176 418 4179 420 4180 421 4183 423 4185 426 4187 428 4188 430 4190 432 4191 434 4192 437 4192 440 4194 443 4194 446 4194 448 4194 451 4194 454 4193 456 4192 459 4191 461 4190 464 4189 466 4187 468 4185 470 4183 472 4182 473 4179 475 4177 476 4174 477 4171 479 4169 479 4166 479 4163 480 4161 479 4158 479 4155 479 4152 478 4149 477 4147 476 4144 475 4142 473 4140 471
% 
\special{pn 8}%
\special{pa 4176 418}%
\special{pa 4194 444}%
\special{pa 4184 472}%
\special{pa 4154 480}%
\special{pa 4140 472}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4106 530 4103 528 4101 526 4099 524 4096 522 4095 520 4093 518 4092 515 4090 513 4089 510 4089 508 4087 506 4087 503 4087 500 4087 497 4087 494 4089 492 4089 489 4090 487 4092 484 4093 482 4095 480 4096 477 4099 476 4101 474 4103 472 4105 471 4108 470 4110 469 4113 469 4116 468 4119 468 4121 468 4124 469 4127 469 4129 470 4132 471 4135 471 4138 473 4140 475 4142 476
% 
\special{pn 8}%
\special{pa 4106 530}%
\special{pa 4088 506}%
\special{pa 4096 478}%
\special{pa 4126 470}%
\special{pa 4142 476}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4179 413 4176 411 4174 409 4171 407 4170 405 4168 403 4166 401 4165 398 4164 396 4163 393 4162 390 4161 388 4161 385 4161 383 4161 380 4161 377 4162 374 4162 372 4163 369 4164 367 4166 365 4168 363 4169 361 4171 359 4173 357 4176 356 4178 354 4180 354 4183 353 4186 352 4188 351 4191 351 4194 351 4197 352 4200 352 4203 353 4205 354 4207 355 4210 356 4212 358 4215 360
% 
\special{pn 8}%
\special{pa 4180 414}%
\special{pa 4162 388}%
\special{pa 4172 360}%
\special{pa 4200 352}%
\special{pa 4216 360}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4374 753 4375 755 4376 758 4377 761 4377 764 4378 767 4377 769 4377 772 4377 775 4377 777 4376 780 4375 783 4374 785 4372 788 4371 790 4369 792 4367 794 4365 795 4363 797 4360 798 4358 800 4355 800 4353 801 4351 801 4348 801 4345 801 4342 801 4339 801 4337 800 4335 798 4332 797 4330 796 4327 794 4325 792 4323 791 4321 789 4320 786 4318 784 4317 782 4315 779 4314 776 4314 776
% 
\special{pn 8}%
\special{pa 4374 754}%
\special{pa 4376 784}%
\special{pa 4350 802}%
\special{pa 4322 790}%
\special{pa 4314 776}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4253 808 4252 805 4251 803 4250 800 4249 797 4249 794 4249 791 4249 789 4250 786 4250 783 4251 780 4252 778 4253 776 4255 773 4256 771 4258 769 4260 767 4262 765 4264 764 4267 762 4269 761 4272 761 4274 760 4277 759 4279 759 4282 759 4285 759 4288 760 4291 761 4293 762 4295 763 4297 765 4300 766 4302 768 4304 770 4306 771 4308 774 4309 776 4311 779 4312 782 4313 784 4313 784
% 
\special{pn 8}%
\special{pa 4254 808}%
\special{pa 4252 778}%
\special{pa 4278 760}%
\special{pa 4306 772}%
\special{pa 4314 784}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4627 644 4626 642 4625 639 4624 636 4624 633 4623 630 4624 628 4624 625 4624 622 4624 620 4625 617 4626 614 4627 612 4629 609 4631 608 4632 605 4634 603 4636 602 4638 600 4641 599 4644 598 4645 597 4649 596 4651 596 4654 595 4656 596 4659 596 4662 597 4665 597 4667 598 4670 599 4672 601 4674 602 4677 605 4678 606 4680 608 4683 611 4684 614 4685 616 4686 618 4687 621 4687 621
% 
\special{pn 8}%
\special{pa 4628 644}%
\special{pa 4626 614}%
\special{pa 4652 596}%
\special{pa 4680 608}%
\special{pa 4688 622}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4747 590 4749 593 4750 595 4750 598 4751 601 4751 603 4751 606 4751 609 4751 612 4750 615 4750 618 4749 620 4747 623 4746 625 4744 627 4742 629 4741 631 4738 633 4736 635 4734 636 4731 637 4729 637 4726 638 4723 639 4721 639 4718 639 4715 639 4713 638 4710 637 4708 636 4705 635 4702 634 4701 632 4698 630 4696 629 4694 626 4692 624 4691 622 4690 619 4689 616 4687 614
% 
\special{pn 8}%
\special{pa 4748 590}%
\special{pa 4750 620}%
\special{pa 4724 640}%
\special{pa 4696 630}%
\special{pa 4688 614}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4624 643 4625 647 4626 649 4627 651 4628 654 4627 657 4628 660 4628 663 4627 666 4627 669 4626 671 4625 674 4624 677 4623 679 4621 681 4619 683 4617 685 4615 686 4613 687 4611 689 4608 690 4605 691 4603 692 4600 693 4597 693 4594 693 4592 692 4590 692 4587 691 4584 690 4582 689 4579 687 4576 686 4575 684 4573 682 4570 680 4569 678 4568 675 4566 672 4565 671 4564 668
% 
\special{pn 8}%
\special{pa 4624 644}%
\special{pa 4626 674}%
\special{pa 4602 694}%
\special{pa 4574 682}%
\special{pa 4564 668}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4494 699 4495 702 4497 704 4497 707 4498 710 4498 713 4498 716 4498 719 4498 721 4498 724 4497 727 4496 729 4495 732 4493 734 4492 737 4490 739 4488 741 4486 742 4484 744 4481 745 4479 746 4476 747 4474 748 4471 749 4468 749 4465 749 4463 749 4460 748 4458 748 4455 746 4453 746 4450 744 4448 742 4446 741 4443 739 4442 737 4440 735 4438 732 4437 729 4436 727 4435 724
% 
\special{pn 8}%
\special{pa 4494 700}%
\special{pa 4496 730}%
\special{pa 4472 750}%
\special{pa 4444 740}%
\special{pa 4436 724}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4375 755 4374 752 4372 750 4371 747 4371 744 4371 742 4371 738 4371 736 4371 734 4371 731 4372 728 4373 725 4374 723 4375 720 4377 719 4379 716 4380 714 4383 712 4384 711 4387 709 4390 708 4392 707 4395 707 4398 706 4400 706 4403 706 4405 706 4408 707 4411 707 4413 708 4416 709 4419 711 4421 712 4423 714 4425 716 4426 718 4429 720 4431 722 4432 725 4433 728 4434 730
% 
\special{pn 8}%
\special{pa 4376 756}%
\special{pa 4374 726}%
\special{pa 4398 706}%
\special{pa 4426 718}%
\special{pa 4434 730}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4500 696 4498 693 4497 690 4497 687 4496 685 4495 682 4495 680 4495 677 4496 674 4497 671 4497 668 4498 666 4499 663 4500 661 4502 659 4503 657 4506 654 4507 653 4509 651 4512 650 4514 649 4516 648 4519 647 4522 647 4524 647 4527 647 4530 647 4533 647 4535 648 4537 648 4540 650 4543 651 4545 653 4547 654 4549 656 4551 658 4553 661 4554 663 4556 665 4557 668 4558 671
% 
\special{pn 8}%
\special{pa 4500 696}%
\special{pa 4498 666}%
\special{pa 4522 648}%
\special{pa 4550 658}%
\special{pa 4558 672}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3559 801 3558 804 3557 807 3556 809 3555 812 3553 814 3551 816 3549 818 3547 820 3544 821 3542 822 3540 824 3537 825 3535 825 3532 826 3529 826 3526 826 3524 826 3522 826 3519 825 3516 825 3514 823 3511 822 3510 821 3507 819 3505 817 3504 815 3502 812 3501 810 3499 808 3498 805 3498 803 3497 800 3497 797 3497 794 3496 791 3497 788 3498 786 3498 783 3499 780 3501 777 3501 777
% 
\special{pn 8}%
\special{pa 3560 802}%
\special{pa 3540 824}%
\special{pa 3510 820}%
\special{pa 3498 794}%
\special{pa 3502 778}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3434 758 3435 756 3436 753 3437 750 3438 749 3441 746 3442 744 3444 742 3447 740 3449 739 3451 737 3453 736 3456 735 3459 734 3461 734 3464 734 3466 734 3469 734 3472 734 3475 735 3477 735 3480 737 3482 738 3484 740 3486 741 3489 743 3490 745 3492 747 3493 750 3494 752 3495 755 3496 758 3497 761 3497 763 3497 766 3497 769 3497 771 3496 774 3496 777 3495 780 3493 782 3493 782
% 
\special{pn 8}%
\special{pa 3434 758}%
\special{pa 3456 736}%
\special{pa 3486 740}%
\special{pa 3498 768}%
\special{pa 3494 782}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3309 713 3309 711 3310 708 3312 705 3313 703 3315 701 3316 699 3319 697 3321 695 3323 693 3325 692 3328 690 3330 690 3333 689 3336 689 3339 689 3341 688 3344 689 3347 689 3349 689 3352 690 3355 692 3357 693 3359 695 3361 696 3363 698 3365 700 3366 702 3368 704 3369 707 3370 710 3371 713 3371 715 3372 718 3372 721 3372 724 3372 726 3371 729 3370 732 3369 735 3368 737 3368 737
% 
\special{pn 8}%
\special{pa 3310 714}%
\special{pa 3330 690}%
\special{pa 3360 696}%
\special{pa 3372 722}%
\special{pa 3368 738}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3433 756 3432 759 3431 761 3430 764 3428 766 3427 769 3425 771 3423 773 3420 774 3418 776 3415 777 3413 779 3411 780 3408 780 3405 781 3403 782 3400 782 3397 782 3394 780 3392 780 3390 779 3387 778 3385 777 3382 775 3381 774 3378 771 3376 770 3375 767 3373 765 3372 763 3371 760 3370 757 3370 755 3369 752 3370 749 3369 746 3370 743 3370 741 3371 738 3372 735 3373 732
% 
\special{pn 8}%
\special{pa 3434 756}%
\special{pa 3414 780}%
\special{pa 3384 776}%
\special{pa 3370 750}%
\special{pa 3374 732}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3306 710 3305 713 3304 716 3303 719 3301 721 3300 723 3298 725 3296 728 3294 729 3291 731 3289 732 3286 734 3284 734 3281 735 3279 735 3276 736 3274 736 3270 736 3268 735 3265 735 3263 734 3260 732 3258 731 3256 730 3253 728 3252 726 3250 724 3248 722 3247 720 3246 717 3245 714 3244 712 3243 709 3243 707 3243 704 3243 701 3243 698 3243 695 3245 692 3246 690 3246 687
% 
\special{pn 8}%
\special{pa 3306 710}%
\special{pa 3288 734}%
\special{pa 3256 730}%
\special{pa 3244 704}%
\special{pa 3246 688}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3174 662 3172 665 3172 668 3171 670 3169 673 3167 675 3166 677 3163 679 3161 681 3159 683 3157 684 3154 685 3151 687 3149 687 3146 687 3144 689 3141 688 3138 688 3136 687 3133 687 3130 686 3128 685 3126 684 3123 683 3121 681 3119 679 3117 677 3116 675 3114 673 3113 670 3112 668 3111 665 3111 662 3110 659 3109 657 3110 654 3110 651 3111 648 3111 645 3112 643 3113 640
% 
\special{pn 8}%
\special{pa 3174 662}%
\special{pa 3154 686}%
\special{pa 3126 684}%
\special{pa 3110 658}%
\special{pa 3114 640}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3048 622 3049 618 3050 616 3052 614 3053 611 3054 609 3056 606 3058 605 3061 603 3063 601 3066 599 3067 598 3070 597 3073 597 3075 596 3078 595 3081 595 3084 595 3087 596 3089 597 3091 597 3094 598 3096 599 3099 601 3100 603 3103 605 3105 606 3106 609 3108 611 3109 614 3111 616 3111 619 3112 621 3112 624 3112 627 3112 630 3112 633 3112 635 3111 639 3110 641 3109 644
% 
\special{pn 8}%
\special{pa 3048 622}%
\special{pa 3068 598}%
\special{pa 3098 600}%
\special{pa 3112 626}%
\special{pa 3110 644}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3180 664 3181 661 3182 658 3183 656 3185 653 3186 651 3188 649 3190 647 3192 645 3195 644 3196 641 3199 640 3202 639 3204 639 3207 638 3210 638 3213 637 3215 638 3217 638 3220 639 3222 639 3225 641 3228 641 3230 643 3232 644 3234 647 3235 648 3238 651 3239 653 3240 656 3241 658 3242 660 3242 663 3243 666 3243 668 3243 672 3243 675 3243 677 3242 680 3241 683 3240 685
% 
\special{pn 8}%
\special{pa 3180 664}%
\special{pa 3200 640}%
\special{pa 3230 642}%
\special{pa 3244 670}%
\special{pa 3240 686}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3667 542 3666 543 3663 545 3661 546 3658 547 3655 548 3652 549 3649 549 3646 549 3644 549 3642 549 3639 549 3636 548 3633 548 3631 546 3628 545 3627 543 3624 542 3623 540 3621 538 3619 536 3618 533 3616 531 3616 528 3615 526 3615 523 3615 521 3615 518 3615 515 3615 513 3616 510 3616 507 3618 504 3619 502 3621 500 3622 497 3624 495 3626 494 3628 491 3631 490 3634 488 3634 488
% 
\special{pn 8}%
\special{pa 3668 542}%
\special{pa 3638 548}%
\special{pa 3616 528}%
\special{pa 3622 498}%
\special{pa 3634 488}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3590 434 3592 433 3595 431 3598 430 3599 429 3603 428 3606 427 3608 426 3611 427 3614 427 3616 427 3619 427 3622 428 3624 429 3627 430 3629 431 3631 433 3633 434 3636 437 3637 438 3639 441 3640 443 3641 446 3642 448 3643 450 3644 453 3644 455 3644 459 3644 462 3643 464 3642 467 3641 470 3640 472 3639 475 3637 477 3636 479 3634 482 3632 483 3630 485 3627 486 3625 488 3625 488
% 
\special{pn 8}%
\special{pa 3590 434}%
\special{pa 3620 428}%
\special{pa 3642 448}%
\special{pa 3638 478}%
\special{pa 3626 488}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3514 325 3516 324 3519 322 3521 320 3523 320 3526 318 3529 318 3532 317 3534 317 3537 317 3540 317 3543 318 3546 319 3549 320 3550 321 3553 322 3555 323 3557 325 3559 326 3561 329 3562 332 3564 333 3565 336 3566 339 3567 341 3567 344 3567 347 3567 350 3567 352 3567 355 3566 357 3565 360 3564 362 3563 366 3561 368 3559 370 3558 372 3556 374 3553 376 3552 377 3549 379 3549 379
% 
\special{pn 8}%
\special{pa 3514 326}%
\special{pa 3544 318}%
\special{pa 3566 338}%
\special{pa 3562 368}%
\special{pa 3550 380}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3591 432 3589 433 3586 435 3583 436 3581 437 3578 438 3576 439 3573 439 3570 440 3567 440 3565 439 3562 438 3559 438 3556 437 3554 435 3552 435 3550 433 3547 431 3546 430 3543 428 3542 426 3540 423 3540 420 3538 419 3538 416 3537 413 3537 410 3537 408 3537 405 3537 402 3538 399 3539 396 3540 394 3541 392 3543 389 3544 387 3547 385 3549 383 3551 381 3553 380 3556 378
% 
\special{pn 8}%
\special{pa 3592 432}%
\special{pa 3562 438}%
\special{pa 3540 420}%
\special{pa 3544 390}%
\special{pa 3556 378}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3514 321 3511 324 3509 324 3507 326 3504 327 3501 328 3498 328 3495 329 3493 329 3490 329 3487 329 3484 329 3482 328 3479 327 3477 326 3474 324 3472 323 3470 321 3469 320 3466 317 3465 315 3463 313 3462 311 3462 308 3460 305 3460 302 3459 299 3460 297 3460 294 3460 291 3461 290 3462 287 3463 284 3465 282 3466 279 3468 277 3470 275 3472 272 3474 271 3476 269 3478 267
% 
\special{pn 8}%
\special{pa 3514 322}%
\special{pa 3486 330}%
\special{pa 3462 310}%
\special{pa 3466 280}%
\special{pa 3478 268}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3438 210 3441 208 3442 207 3445 206 3448 204 3450 203 3453 203 3456 202 3459 202 3461 202 3465 202 3468 203 3470 203 3472 204 3474 204 3477 206 3480 207 3481 209 3484 210 3486 213 3487 215 3488 218 3489 219 3490 222 3491 224 3492 227 3492 230 3492 233 3492 236 3492 238 3491 240 3490 243 3489 246 3488 249 3487 251 3484 253 3483 255 3481 257 3478 259 3476 261 3474 263
% 
\special{pn 8}%
\special{pa 3438 210}%
\special{pa 3468 204}%
\special{pa 3490 222}%
\special{pa 3486 252}%
\special{pa 3474 264}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3744 649 3742 651 3739 653 3737 654 3735 654 3732 656 3729 656 3726 657 3724 657 3721 657 3718 657 3715 657 3712 656 3710 655 3707 654 3705 653 3703 651 3700 650 3699 647 3696 645 3695 643 3694 641 3693 639 3691 637 3690 633 3690 631 3690 628 3690 626 3690 623 3690 620 3690 618 3691 615 3693 612 3694 610 3696 607 3697 605 3699 602 3701 601 3703 599 3705 597 3708 596
% 
\special{pn 8}%
\special{pa 3744 650}%
\special{pa 3714 658}%
\special{pa 3692 638}%
\special{pa 3696 608}%
\special{pa 3708 596}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3666 543 3668 542 3670 540 3673 539 3676 537 3678 536 3681 535 3684 535 3686 535 3690 535 3692 535 3695 535 3697 536 3700 537 3703 538 3705 539 3707 540 3709 542 3711 544 3713 546 3715 549 3717 551 3717 553 3718 556 3720 558 3720 561 3720 563 3721 567 3720 569 3720 572 3720 574 3718 578 3717 579 3716 582 3715 585 3712 587 3711 590 3709 591 3706 593 3704 594 3702 596
% 
\special{pn 8}%
\special{pa 3666 544}%
\special{pa 3696 536}%
\special{pa 3718 556}%
\special{pa 3716 586}%
\special{pa 3702 596}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4435 1668 4438 1665 4441 1662 4444 1659 4448 1656 4452 1655 4455 1653 4460 1652 4464 1650 4468 1649 4473 1649 4477 1649 4482 1649 4486 1650 4491 1651 4496 1653 4500 1655 4504 1656 4509 1659 4513 1662 4516 1665 4520 1668 4523 1671 4527 1675 4530 1679 4532 1683 4534 1688 4536 1692 4538 1697 4539 1701 4540 1706 4541 1710 4541 1715 4541 1719 4540 1724 4540 1729 4539 1733 4537 1737 4535 1741 4533 1745 4530 1748 4530 1748
% 
\special{pn 8}%
\special{pa 4436 1668}%
\special{pa 4462 1652}%
\special{pa 4494 1652}%
\special{pa 4520 1668}%
\special{pa 4538 1694}%
\special{pa 4540 1726}%
\special{pa 4530 1748}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4240 1446 4244 1444 4247 1442 4251 1439 4253 1435 4255 1432 4258 1428 4260 1424 4261 1420 4263 1416 4264 1412 4265 1407 4266 1403 4265 1397 4264 1393 4264 1389 4263 1384 4261 1379 4260 1375 4257 1370 4254 1367 4252 1362 4249 1358 4246 1355 4242 1351 4239 1349 4234 1346 4230 1343 4226 1340 4222 1338 4218 1337 4212 1336 4209 1335 4204 1334 4198 1334 4194 1335 4190 1335 4186 1336 4182 1337 4177 1340 4173 1341 4173 1341
% 
\special{pn 8}%
\special{pa 4240 1446}%
\special{pa 4260 1424}%
\special{pa 4264 1392}%
\special{pa 4252 1364}%
\special{pa 4230 1342}%
\special{pa 4198 1334}%
\special{pa 4174 1342}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4241 1447 4238 1449 4235 1451 4232 1452 4229 1454 4226 1455 4224 1457 4221 1458 4218 1458 4215 1459 4213 1459 4210 1460 4208 1460 4206 1459 4204 1459 4203 1458 4201 1457 4200 1456 4199 1455 4198 1454 4198 1451 4197 1450 4197 1448 4197 1446 4198 1443 4198 1441 4199 1439 4200 1436 4201 1434 4203 1431 4204 1428 4206 1425 4208 1422 4210 1420 4212 1417 4215 1414 4218 1412 4221 1409 4224 1407 4226 1404 4229 1402 4229 1402
% 
\special{pn 8}%
\special{pa 4242 1448}%
\special{pa 4212 1460}%
\special{pa 4200 1440}%
\special{pa 4216 1414}%
\special{pa 4230 1402}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4294 1510 4297 1508 4302 1505 4305 1502 4308 1499 4309 1496 4312 1492 4314 1488 4316 1484 4317 1479 4318 1475 4318 1470 4320 1466 4319 1461 4318 1457 4317 1452 4317 1447 4315 1443 4314 1438 4311 1434 4309 1430 4306 1426 4303 1422 4300 1418 4296 1415 4292 1412 4288 1409 4284 1407 4279 1404 4276 1403 4271 1401 4267 1400 4263 1399 4257 1399 4253 1398 4248 1398 4244 1399 4240 1400 4236 1401 4231 1403 4228 1405 4228 1405
% 
\special{pn 8}%
\special{pa 4294 1510}%
\special{pa 4316 1488}%
\special{pa 4318 1456}%
\special{pa 4308 1428}%
\special{pa 4284 1406}%
\special{pa 4252 1398}%
\special{pa 4228 1406}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4296 1511 4292 1512 4289 1514 4287 1515 4284 1518 4280 1519 4277 1520 4275 1521 4272 1522 4270 1523 4267 1523 4264 1523 4263 1523 4260 1523 4258 1523 4257 1522 4255 1521 4254 1520 4253 1518 4252 1517 4252 1516 4251 1514 4251 1512 4251 1509 4252 1508 4252 1505 4253 1503 4254 1500 4255 1497 4257 1495 4258 1493 4261 1490 4263 1487 4264 1484 4267 1481 4270 1479 4272 1476 4275 1473 4278 1470 4281 1469 4284 1466
% 
\special{pn 8}%
\special{pa 4296 1512}%
\special{pa 4268 1524}%
\special{pa 4254 1504}%
\special{pa 4272 1478}%
\special{pa 4284 1466}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4349 1572 4353 1571 4356 1568 4359 1565 4362 1562 4365 1558 4367 1554 4369 1550 4371 1546 4372 1542 4373 1538 4374 1533 4374 1529 4374 1524 4373 1520 4372 1515 4372 1509 4371 1506 4368 1501 4366 1496 4363 1493 4360 1488 4358 1484 4355 1481 4351 1477 4347 1475 4344 1472 4339 1469 4335 1467 4330 1466 4326 1463 4321 1462 4317 1461 4312 1461 4308 1461 4303 1461 4299 1461 4295 1463 4290 1464 4286 1466 4282 1467 4282 1467
% 
\special{pn 8}%
\special{pa 4350 1572}%
\special{pa 4370 1550}%
\special{pa 4372 1518}%
\special{pa 4362 1490}%
\special{pa 4338 1468}%
\special{pa 4308 1462}%
\special{pa 4282 1468}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4350 1573 4347 1575 4344 1577 4341 1579 4338 1581 4335 1582 4332 1583 4330 1584 4327 1585 4324 1586 4322 1586 4320 1586 4317 1586 4315 1586 4314 1585 4312 1585 4311 1584 4309 1583 4308 1581 4308 1580 4307 1578 4306 1577 4306 1575 4306 1572 4307 1571 4308 1568 4308 1565 4309 1563 4311 1561 4312 1558 4314 1556 4316 1553 4317 1550 4320 1547 4321 1544 4324 1542 4327 1539 4330 1536 4333 1534 4335 1532 4338 1529
% 
\special{pn 8}%
\special{pa 4350 1574}%
\special{pa 4322 1586}%
\special{pa 4308 1566}%
\special{pa 4326 1540}%
\special{pa 4338 1530}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4404 1635 4407 1632 4411 1630 4414 1627 4417 1623 4419 1620 4422 1616 4423 1613 4425 1608 4426 1604 4428 1600 4429 1595 4429 1590 4429 1586 4428 1582 4427 1577 4426 1572 4425 1567 4423 1563 4421 1559 4418 1554 4416 1551 4413 1547 4409 1543 4405 1540 4402 1537 4398 1534 4394 1532 4390 1529 4385 1527 4381 1526 4376 1524 4372 1524 4367 1523 4362 1523 4358 1523 4354 1524 4349 1524 4345 1526 4341 1527 4337 1530 4337 1530
% 
\special{pn 8}%
\special{pa 4404 1636}%
\special{pa 4424 1612}%
\special{pa 4428 1580}%
\special{pa 4416 1552}%
\special{pa 4392 1530}%
\special{pa 4362 1524}%
\special{pa 4338 1530}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4404 1635 4401 1637 4398 1640 4395 1641 4392 1643 4389 1644 4386 1645 4383 1646 4380 1647 4378 1647 4375 1647 4372 1648 4371 1648 4369 1647 4367 1647 4365 1646 4364 1645 4362 1644 4362 1643 4360 1641 4360 1640 4360 1638 4360 1636 4359 1634 4360 1632 4360 1630 4361 1627 4362 1624 4363 1622 4365 1619 4366 1617 4369 1614 4371 1611 4372 1608 4375 1605 4377 1603 4380 1601 4383 1598 4386 1595 4389 1593 4392 1590 4392 1590
% 
\special{pn 8}%
\special{pa 4404 1636}%
\special{pa 4376 1648}%
\special{pa 4362 1628}%
\special{pa 4378 1602}%
\special{pa 4392 1590}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4459 1697 4463 1695 4466 1693 4470 1690 4472 1686 4475 1683 4477 1679 4479 1675 4480 1671 4482 1667 4482 1662 4484 1658 4484 1653 4484 1649 4483 1644 4482 1640 4481 1635 4480 1630 4478 1626 4476 1621 4474 1617 4471 1613 4467 1610 4464 1606 4461 1602 4457 1599 4453 1596 4449 1594 4444 1592 4440 1589 4436 1588 4432 1587 4426 1586 4422 1586 4417 1586 4413 1586 4408 1586 4404 1587 4400 1589 4396 1590 4393 1592 4393 1592
% 
\special{pn 8}%
\special{pa 4460 1698}%
\special{pa 4480 1674}%
\special{pa 4484 1644}%
\special{pa 4472 1614}%
\special{pa 4448 1594}%
\special{pa 4418 1586}%
\special{pa 4394 1592}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4460 1698 4457 1700 4454 1702 4451 1704 4449 1706 4445 1707 4443 1708 4440 1708 4437 1710 4435 1710 4432 1711 4429 1711 4428 1711 4425 1710 4423 1710 4422 1710 4421 1708 4419 1707 4418 1706 4418 1705 4417 1703 4417 1701 4416 1700 4417 1697 4417 1695 4417 1693 4418 1690 4419 1688 4421 1686 4422 1683 4423 1680 4426 1677 4428 1674 4429 1671 4432 1669 4435 1666 4437 1664 4440 1661 4443 1659 4445 1656 4449 1654
% 
\special{pn 8}%
\special{pa 4460 1698}%
\special{pa 4432 1712}%
\special{pa 4418 1692}%
\special{pa 4436 1666}%
\special{pa 4450 1654}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3556 1448 3552 1446 3549 1443 3546 1440 3543 1437 3541 1433 3539 1429 3537 1424 3535 1421 3535 1416 3533 1412 3533 1407 3533 1403 3534 1399 3534 1394 3535 1389 3537 1385 3538 1380 3540 1376 3543 1371 3546 1367 3549 1364 3552 1361 3556 1357 3559 1353 3563 1350 3567 1348 3571 1346 3576 1343 3580 1341 3585 1341 3589 1340 3594 1339 3598 1338 3603 1338 3607 1339 3612 1340 3616 1341 3620 1343 3624 1344 3627 1347 3627 1347
% 
\special{pn 8}%
\special{pa 3556 1448}%
\special{pa 3538 1424}%
\special{pa 3534 1394}%
\special{pa 3548 1366}%
\special{pa 3574 1346}%
\special{pa 3604 1338}%
\special{pa 3628 1348}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3350 1661 3347 1656 3345 1653 3342 1650 3338 1649 3334 1646 3330 1644 3326 1642 3322 1641 3318 1640 3313 1639 3309 1638 3304 1638 3300 1640 3295 1640 3291 1641 3286 1643 3282 1644 3277 1647 3273 1649 3269 1652 3265 1655 3262 1659 3259 1662 3255 1666 3252 1669 3250 1674 3247 1679 3246 1683 3244 1687 3243 1692 3241 1697 3242 1701 3241 1706 3242 1710 3243 1715 3243 1719 3244 1724 3246 1727 3249 1731 3250 1735 3250 1735
% 
\special{pn 8}%
\special{pa 3350 1662}%
\special{pa 3326 1642}%
\special{pa 3296 1640}%
\special{pa 3266 1654}%
\special{pa 3248 1680}%
\special{pa 3242 1710}%
\special{pa 3250 1736}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3351 1659 3352 1662 3355 1665 3357 1668 3358 1671 3360 1673 3361 1676 3363 1679 3364 1682 3364 1684 3365 1686 3366 1689 3365 1691 3365 1693 3365 1694 3364 1697 3364 1698 3363 1699 3361 1701 3360 1701 3358 1702 3357 1703 3355 1703 3352 1703 3351 1703 3348 1703 3346 1702 3343 1701 3340 1700 3337 1699 3335 1698 3332 1695 3329 1694 3326 1692 3323 1690 3321 1688 3318 1686 3315 1683 3312 1680 3309 1677 3307 1675 3307 1675
% 
\special{pn 8}%
\special{pa 3352 1660}%
\special{pa 3366 1688}%
\special{pa 3346 1702}%
\special{pa 3320 1686}%
\special{pa 3308 1676}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3409 1601 3406 1598 3404 1595 3401 1592 3397 1589 3393 1587 3389 1585 3385 1583 3381 1582 3376 1581 3372 1580 3368 1580 3363 1580 3358 1581 3354 1581 3349 1583 3345 1584 3340 1585 3336 1588 3331 1590 3328 1593 3325 1596 3321 1599 3318 1603 3315 1607 3311 1611 3309 1614 3307 1620 3305 1624 3304 1628 3302 1632 3301 1637 3301 1641 3301 1647 3301 1652 3301 1656 3302 1661 3304 1664 3306 1668 3307 1673 3310 1676 3310 1676
% 
\special{pn 8}%
\special{pa 3410 1602}%
\special{pa 3384 1584}%
\special{pa 3352 1582}%
\special{pa 3326 1596}%
\special{pa 3306 1622}%
\special{pa 3302 1654}%
\special{pa 3310 1676}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3409 1600 3411 1603 3414 1606 3415 1609 3417 1611 3419 1614 3421 1617 3422 1620 3423 1623 3424 1625 3424 1628 3424 1630 3424 1632 3424 1634 3424 1636 3424 1638 3423 1639 3422 1641 3421 1641 3420 1643 3418 1643 3416 1643 3414 1644 3412 1644 3410 1644 3407 1643 3405 1643 3402 1642 3400 1641 3397 1640 3394 1638 3392 1637 3388 1634 3385 1632 3382 1631 3379 1629 3376 1626 3374 1623 3372 1621 3369 1619 3367 1616
% 
\special{pn 8}%
\special{pa 3410 1600}%
\special{pa 3424 1628}%
\special{pa 3406 1644}%
\special{pa 3378 1628}%
\special{pa 3368 1616}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3467 1542 3465 1539 3462 1535 3459 1532 3455 1530 3451 1527 3448 1525 3444 1523 3439 1523 3434 1521 3430 1521 3426 1521 3421 1521 3417 1521 3412 1521 3407 1523 3403 1524 3399 1526 3394 1529 3390 1531 3386 1533 3382 1537 3379 1540 3375 1544 3372 1547 3369 1551 3367 1555 3365 1560 3363 1565 3361 1569 3361 1574 3360 1578 3359 1583 3358 1587 3360 1592 3360 1596 3360 1601 3362 1605 3364 1609 3365 1613 3368 1616 3368 1616
% 
\special{pn 8}%
\special{pa 3468 1542}%
\special{pa 3442 1524}%
\special{pa 3412 1522}%
\special{pa 3384 1536}%
\special{pa 3364 1562}%
\special{pa 3360 1592}%
\special{pa 3368 1616}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3468 1541 3470 1544 3472 1546 3474 1549 3476 1551 3477 1554 3479 1557 3480 1560 3481 1563 3481 1565 3483 1568 3483 1570 3483 1572 3483 1574 3483 1576 3482 1578 3481 1579 3480 1581 3479 1582 3478 1582 3477 1583 3474 1584 3473 1584 3471 1584 3469 1584 3466 1584 3463 1583 3460 1582 3458 1581 3455 1580 3453 1578 3450 1577 3447 1575 3444 1574 3441 1571 3438 1569 3435 1566 3432 1564 3430 1561 3427 1559 3425 1556
% 
\special{pn 8}%
\special{pa 3468 1542}%
\special{pa 3484 1568}%
\special{pa 3464 1584}%
\special{pa 3436 1568}%
\special{pa 3426 1556}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3525 1482 3522 1479 3519 1475 3516 1472 3512 1470 3509 1467 3505 1466 3501 1464 3497 1463 3493 1462 3489 1461 3484 1461 3479 1460 3474 1461 3470 1462 3465 1464 3460 1465 3456 1467 3452 1469 3448 1472 3443 1475 3440 1477 3436 1481 3433 1484 3430 1488 3427 1491 3425 1497 3423 1500 3421 1505 3420 1509 3418 1514 3417 1518 3416 1523 3417 1527 3417 1532 3417 1536 3418 1541 3419 1545 3421 1550 3423 1553 3426 1557 3426 1557
% 
\special{pn 8}%
\special{pa 3526 1482}%
\special{pa 3500 1464}%
\special{pa 3470 1464}%
\special{pa 3440 1478}%
\special{pa 3422 1502}%
\special{pa 3418 1534}%
\special{pa 3426 1558}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3525 1482 3528 1485 3529 1488 3532 1491 3533 1494 3535 1497 3536 1499 3537 1502 3539 1505 3540 1507 3540 1509 3540 1512 3540 1514 3540 1517 3540 1518 3540 1519 3538 1521 3537 1522 3536 1523 3535 1525 3533 1526 3532 1526 3530 1526 3528 1526 3526 1526 3523 1525 3520 1525 3518 1524 3515 1523 3512 1522 3510 1521 3507 1519 3504 1517 3501 1515 3498 1514 3495 1511 3493 1508 3490 1506 3487 1504 3484 1501 3481 1498 3481 1498
% 
\special{pn 8}%
\special{pa 3526 1482}%
\special{pa 3540 1510}%
\special{pa 3522 1526}%
\special{pa 3494 1510}%
\special{pa 3482 1498}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3582 1422 3580 1418 3578 1416 3574 1413 3570 1410 3567 1407 3563 1406 3559 1404 3555 1403 3550 1401 3546 1401 3541 1401 3537 1400 3532 1401 3528 1403 3523 1403 3519 1404 3514 1406 3510 1409 3505 1412 3501 1414 3498 1417 3495 1421 3491 1424 3488 1428 3485 1432 3483 1436 3481 1440 3478 1445 3477 1449 3476 1454 3474 1458 3474 1463 3474 1467 3474 1472 3475 1476 3476 1481 3477 1485 3478 1490 3481 1493 3483 1497 3483 1497
% 
\special{pn 8}%
\special{pa 3582 1422}%
\special{pa 3558 1404}%
\special{pa 3526 1404}%
\special{pa 3498 1418}%
\special{pa 3480 1442}%
\special{pa 3474 1474}%
\special{pa 3484 1498}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3583 1421 3585 1424 3588 1427 3589 1430 3591 1432 3592 1435 3595 1438 3595 1440 3597 1443 3598 1445 3598 1448 3598 1451 3598 1452 3598 1455 3598 1456 3598 1458 3597 1460 3596 1461 3595 1462 3594 1463 3592 1464 3590 1464 3588 1464 3586 1464 3584 1464 3582 1463 3579 1463 3577 1463 3574 1461 3571 1460 3568 1458 3565 1457 3562 1455 3559 1454 3556 1452 3553 1449 3550 1446 3549 1444 3546 1442 3543 1439 3540 1436
% 
\special{pn 8}%
\special{pa 3584 1422}%
\special{pa 3598 1448}%
\special{pa 3580 1464}%
\special{pa 3552 1448}%
\special{pa 3540 1436}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3646 1167 3648 1170 3651 1175 3653 1178 3654 1182 3655 1187 3656 1191 3656 1195 3656 1200 3655 1204 3654 1209 3654 1213 3652 1217 3650 1221 3648 1226 3645 1229 3642 1233 3639 1236 3636 1240 3631 1244 3628 1246 3624 1249 3619 1251 3615 1253 3610 1254 3606 1256 3601 1257 3597 1258 3591 1259 3586 1259 3582 1258 3577 1257 3573 1257 3568 1255 3564 1253 3560 1252 3556 1249 3553 1247 3549 1244 3546 1241 3544 1237 3544 1237
% 
\special{pn 8}%
\special{pa 3646 1168}%
\special{pa 3656 1198}%
\special{pa 3648 1228}%
\special{pa 3624 1250}%
\special{pa 3594 1260}%
\special{pa 3564 1254}%
\special{pa 3544 1238}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3619 1203 3618 1200 3616 1196 3615 1193 3613 1189 3612 1186 3610 1182 3609 1179 3609 1176 3607 1172 3607 1169 3606 1166 3606 1163 3606 1160 3606 1157 3606 1155 3607 1152 3607 1150 3607 1148 3609 1146 3610 1145 3611 1144 3612 1143 3614 1142 3616 1142 3617 1141 3619 1141 3621 1141 3623 1142 3624 1143 3626 1144 3629 1145 3631 1146 3633 1148 3636 1151 3637 1153 3639 1155 3642 1158 3644 1161 3645 1164 3648 1166 3648 1166
% 
\special{pn 8}%
\special{pa 3620 1204}%
\special{pa 3608 1174}%
\special{pa 3612 1144}%
\special{pa 3638 1154}%
\special{pa 3648 1166}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3721 1130 3724 1133 3726 1137 3728 1141 3729 1145 3730 1149 3730 1154 3730 1158 3730 1163 3730 1167 3729 1172 3728 1175 3727 1181 3725 1185 3722 1188 3720 1193 3717 1196 3714 1200 3711 1203 3706 1206 3703 1209 3699 1212 3695 1214 3690 1216 3685 1218 3681 1220 3676 1220 3671 1221 3666 1221 3661 1221 3657 1221 3652 1221 3647 1219 3643 1218 3639 1217 3635 1214 3631 1212 3628 1209 3624 1207 3621 1204 3619 1200 3619 1200
% 
\special{pn 8}%
\special{pa 3722 1130}%
\special{pa 3730 1160}%
\special{pa 3722 1190}%
\special{pa 3700 1212}%
\special{pa 3670 1222}%
\special{pa 3638 1216}%
\special{pa 3620 1200}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3837 1073 3838 1077 3840 1081 3841 1085 3844 1088 3847 1092 3849 1095 3852 1098 3856 1101 3860 1103 3864 1106 3868 1107 3872 1109 3876 1110 3880 1110 3886 1111 3891 1111 3895 1111 3900 1110 3906 1109 3909 1108 3914 1107 3918 1105 3922 1103 3927 1100 3931 1097 3935 1094 3938 1091 3942 1087 3945 1084 3948 1080 3950 1076 3952 1072 3953 1067 3955 1063 3956 1059 3957 1054 3956 1050 3956 1046 3956 1041 3955 1037 3955 1037
% 
\special{pn 8}%
\special{pa 3838 1074}%
\special{pa 3854 1100}%
\special{pa 3884 1110}%
\special{pa 3914 1108}%
\special{pa 3940 1090}%
\special{pa 3956 1062}%
\special{pa 3956 1038}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3835 1074 3835 1070 3834 1067 3833 1063 3831 1061 3831 1057 3831 1054 3831 1051 3831 1048 3831 1046 3831 1043 3831 1040 3832 1039 3833 1037 3834 1035 3835 1034 3836 1032 3838 1032 3839 1031 3840 1031 3842 1031 3844 1031 3846 1031 3848 1032 3850 1032 3852 1034 3854 1035 3856 1037 3858 1039 3861 1041 3862 1043 3865 1046 3867 1048 3869 1052 3871 1055 3873 1057 3875 1061 3876 1064 3878 1067 3880 1070 3881 1074
% 
\special{pn 8}%
\special{pa 3836 1074}%
\special{pa 3832 1044}%
\special{pa 3854 1036}%
\special{pa 3874 1060}%
\special{pa 3882 1074}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3762 1109 3763 1113 3764 1117 3766 1121 3769 1124 3771 1128 3774 1131 3778 1134 3781 1137 3785 1139 3789 1141 3793 1143 3798 1145 3802 1146 3807 1147 3812 1147 3816 1147 3822 1147 3825 1146 3830 1145 3835 1144 3840 1143 3844 1141 3849 1139 3853 1136 3856 1133 3861 1130 3864 1127 3867 1124 3870 1120 3873 1116 3876 1112 3877 1107 3879 1103 3880 1099 3882 1095 3882 1090 3883 1086 3882 1081 3882 1077 3881 1073 3881 1073
% 
\special{pn 8}%
\special{pa 3762 1110}%
\special{pa 3780 1136}%
\special{pa 3808 1148}%
\special{pa 3840 1144}%
\special{pa 3866 1126}%
\special{pa 3882 1098}%
\special{pa 3882 1074}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3762 1109 3760 1105 3759 1102 3759 1098 3757 1095 3757 1092 3757 1089 3757 1086 3757 1083 3757 1080 3757 1078 3758 1076 3759 1073 3759 1071 3760 1070 3762 1068 3762 1067 3764 1067 3766 1065 3767 1065 3769 1065 3771 1065 3772 1066 3775 1067 3776 1067 3778 1068 3781 1070 3783 1071 3785 1074 3787 1076 3789 1078 3792 1081 3793 1083 3796 1086 3798 1089 3800 1092 3801 1095 3804 1098 3805 1102 3806 1105 3808 1109 3808 1109
% 
\special{pn 8}%
\special{pa 3762 1110}%
\special{pa 3758 1078}%
\special{pa 3780 1070}%
\special{pa 3800 1092}%
\special{pa 3808 1110}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3687 1145 3688 1149 3690 1153 3691 1158 3694 1161 3697 1164 3700 1167 3703 1170 3706 1173 3710 1175 3714 1178 3718 1179 3722 1181 3727 1182 3732 1183 3736 1183 3741 1183 3746 1183 3750 1183 3756 1182 3760 1181 3765 1179 3769 1177 3774 1175 3778 1172 3782 1170 3785 1167 3789 1163 3793 1160 3796 1157 3798 1152 3801 1148 3802 1144 3804 1140 3806 1136 3807 1131 3807 1127 3808 1122 3808 1118 3807 1114 3805 1109 3805 1109
% 
\special{pn 8}%
\special{pa 3688 1146}%
\special{pa 3704 1172}%
\special{pa 3734 1184}%
\special{pa 3764 1180}%
\special{pa 3792 1162}%
\special{pa 3806 1136}%
\special{pa 3806 1110}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3686 1146 3685 1143 3684 1139 3683 1136 3682 1133 3682 1129 3681 1126 3681 1123 3681 1121 3681 1118 3681 1116 3682 1113 3683 1111 3683 1109 3684 1108 3685 1106 3686 1105 3688 1104 3690 1103 3691 1103 3693 1103 3694 1103 3696 1103 3699 1104 3700 1105 3702 1106 3705 1108 3706 1109 3708 1112 3711 1113 3713 1116 3715 1119 3717 1121 3720 1124 3721 1127 3724 1130 3725 1133 3727 1136 3729 1140 3730 1143 3731 1147
% 
\special{pn 8}%
\special{pa 3686 1146}%
\special{pa 3682 1116}%
\special{pa 3706 1108}%
\special{pa 3726 1132}%
\special{pa 3732 1148}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3850 978 3852 975 3855 972 3858 968 3861 966 3865 963 3868 961 3872 959 3877 958 3881 957 3886 956 3890 956 3894 955 3899 956 3904 956 3908 958 3913 959 3917 960 3921 963 3925 965 3930 968 3934 971 3937 974 3940 977 3944 981 3947 984 3949 989 3952 993 3954 998 3956 1002 3957 1007 3958 1011 3959 1016 3959 1020 3959 1025 3959 1029 3958 1034 3957 1038 3955 1042 3953 1046 3951 1050 3951 1050
% 
\special{pn 8}%
\special{pa 3850 978}%
\special{pa 3874 958}%
\special{pa 3906 958}%
\special{pa 3934 972}%
\special{pa 3954 996}%
\special{pa 3960 1028}%
\special{pa 3952 1050}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3892 992 3890 994 3888 997 3885 999 3882 1001 3879 1004 3876 1007 3874 1009 3871 1011 3868 1013 3865 1014 3862 1016 3859 1017 3857 1019 3854 1019 3852 1020 3849 1020 3847 1021 3846 1022 3843 1021 3841 1021 3840 1019 3838 1019 3837 1018 3837 1016 3835 1015 3835 1014 3834 1011 3834 1010 3834 1008 3835 1005 3835 1002 3835 1000 3837 998 3838 995 3840 992 3841 989 3843 986 3844 983 3847 980 3849 977 3849 977
% 
\special{pn 8}%
\special{pa 3892 992}%
\special{pa 3868 1014}%
\special{pa 3840 1020}%
\special{pa 3840 994}%
\special{pa 3850 978}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3789 921 3791 917 3793 914 3796 912 3801 909 3804 906 3807 905 3812 902 3816 901 3820 900 3825 899 3829 899 3834 898 3838 899 3843 900 3847 900 3852 902 3856 903 3861 906 3865 908 3869 911 3873 914 3876 917 3880 920 3883 924 3886 928 3889 932 3891 936 3893 941 3895 945 3896 950 3897 954 3898 959 3898 963 3898 968 3898 972 3897 977 3895 981 3894 985 3893 989 3890 993 3890 993
% 
\special{pn 8}%
\special{pa 3790 922}%
\special{pa 3814 902}%
\special{pa 3846 900}%
\special{pa 3874 914}%
\special{pa 3892 940}%
\special{pa 3898 970}%
\special{pa 3890 994}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3694 833 3698 831 3701 828 3704 825 3706 822 3709 818 3711 814 3712 809 3714 805 3715 801 3715 797 3715 792 3715 788 3715 783 3714 779 3712 774 3711 769 3709 765 3707 761 3705 756 3702 752 3699 749 3696 745 3692 742 3688 738 3684 736 3680 734 3676 731 3670 729 3666 728 3662 727 3657 726 3653 725 3648 725 3643 726 3639 726 3634 727 3631 729 3627 731 3622 732 3619 735 3619 735
% 
\special{pn 8}%
\special{pa 3694 834}%
\special{pa 3712 808}%
\special{pa 3714 778}%
\special{pa 3700 750}%
\special{pa 3674 730}%
\special{pa 3642 726}%
\special{pa 3620 736}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3696 834 3693 836 3690 839 3687 840 3684 842 3682 844 3679 846 3676 846 3673 848 3671 849 3669 849 3666 849 3664 849 3662 850 3660 849 3658 849 3657 848 3655 847 3654 846 3654 845 3652 843 3652 842 3652 839 3652 837 3652 835 3652 833 3653 830 3654 828 3655 825 3657 822 3658 819 3659 816 3661 813 3663 811 3665 807 3667 805 3669 801 3672 800 3674 797 3677 794 3680 791
% 
\special{pn 8}%
\special{pa 3696 834}%
\special{pa 3670 850}%
\special{pa 3652 832}%
\special{pa 3668 804}%
\special{pa 3680 792}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3754 891 3757 888 3761 885 3764 882 3766 878 3768 875 3771 871 3772 867 3774 863 3774 858 3775 854 3775 849 3775 845 3775 840 3774 836 3772 831 3771 826 3769 822 3767 818 3764 813 3762 809 3759 806 3755 803 3751 799 3747 795 3744 793 3739 791 3735 789 3731 787 3726 786 3722 784 3717 783 3712 783 3708 783 3703 783 3699 783 3694 785 3690 786 3686 788 3683 790 3679 792 3679 792
% 
\special{pn 8}%
\special{pa 3754 892}%
\special{pa 3774 866}%
\special{pa 3774 836}%
\special{pa 3760 806}%
\special{pa 3734 788}%
\special{pa 3702 784}%
\special{pa 3680 792}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3754 891 3751 893 3749 896 3746 897 3743 899 3740 901 3738 903 3735 903 3732 905 3729 905 3727 906 3724 906 3722 906 3720 906 3719 906 3717 905 3715 905 3714 904 3712 903 3712 901 3711 899 3711 897 3711 896 3710 893 3711 892 3711 889 3711 887 3712 884 3713 882 3714 879 3715 876 3718 873 3720 870 3721 867 3723 864 3725 861 3728 858 3730 855 3732 853 3735 850 3738 848 3738 848
% 
\special{pn 8}%
\special{pa 3754 892}%
\special{pa 3728 906}%
\special{pa 3712 888}%
\special{pa 3726 860}%
\special{pa 3738 848}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3814 948 3818 946 3822 943 3825 939 3827 936 3829 933 3831 929 3833 924 3834 920 3835 916 3835 911 3835 907 3835 902 3835 897 3834 893 3833 888 3831 884 3830 879 3828 875 3825 871 3822 867 3819 864 3816 860 3812 857 3808 854 3805 851 3801 848 3796 846 3791 844 3787 842 3783 842 3778 840 3773 840 3768 840 3763 840 3759 841 3755 842 3751 843 3747 845 3743 846 3739 850 3739 850
% 
\special{pn 8}%
\special{pa 3814 948}%
\special{pa 3834 924}%
\special{pa 3834 892}%
\special{pa 3820 864}%
\special{pa 3794 846}%
\special{pa 3764 840}%
\special{pa 3740 850}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3816 948 3813 951 3810 954 3807 955 3805 957 3802 959 3799 960 3796 961 3794 963 3792 963 3789 963 3786 964 3784 964 3783 964 3781 964 3779 963 3778 963 3776 962 3775 960 3774 959 3774 958 3772 956 3772 954 3772 952 3772 950 3773 947 3774 945 3774 942 3775 939 3777 937 3778 934 3780 931 3781 929 3783 925 3785 923 3788 919 3790 917 3792 914 3795 911 3798 909 3801 906
% 
\special{pn 8}%
\special{pa 3816 948}%
\special{pa 3790 964}%
\special{pa 3774 946}%
\special{pa 3790 918}%
\special{pa 3802 906}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4180 1149 4181 1145 4182 1141 4183 1137 4186 1133 4187 1130 4190 1126 4193 1122 4196 1119 4200 1116 4203 1113 4207 1112 4211 1109 4215 1107 4219 1106 4225 1105 4229 1104 4233 1104 4238 1104 4243 1104 4248 1105 4253 1106 4257 1107 4263 1109 4267 1110 4271 1112 4275 1115 4279 1118 4283 1121 4287 1124 4289 1128 4293 1131 4295 1136 4297 1139 4299 1143 4301 1148 4302 1152 4303 1157 4303 1161 4304 1165 4303 1169 4303 1169
% 
\special{pn 8}%
\special{pa 4180 1150}%
\special{pa 4194 1122}%
\special{pa 4222 1106}%
\special{pa 4254 1106}%
\special{pa 4282 1120}%
\special{pa 4300 1146}%
\special{pa 4304 1170}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4057 1112 4059 1107 4061 1104 4062 1100 4063 1095 4063 1091 4064 1086 4063 1082 4062 1078 4061 1073 4060 1069 4058 1065 4056 1061 4054 1057 4051 1054 4047 1050 4044 1046 4041 1043 4037 1040 4033 1038 4029 1035 4024 1034 4019 1032 4015 1031 4010 1029 4005 1029 4001 1028 3996 1028 3991 1028 3986 1029 3981 1030 3977 1031 3973 1033 3969 1035 3964 1037 3960 1039 3957 1042 3954 1046 3951 1049 3948 1052 3946 1056 3946 1056
% 
\special{pn 8}%
\special{pa 4058 1112}%
\special{pa 4064 1082}%
\special{pa 4050 1054}%
\special{pa 4026 1034}%
\special{pa 3994 1028}%
\special{pa 3964 1038}%
\special{pa 3946 1056}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4059 1112 4057 1115 4056 1118 4054 1122 4053 1124 4050 1127 4048 1129 4047 1131 4044 1134 4043 1136 4041 1137 4039 1139 4037 1139 4035 1140 4033 1141 4032 1141 4030 1141 4028 1141 4027 1140 4026 1140 4024 1139 4023 1137 4021 1136 4021 1134 4020 1131 4019 1129 4019 1127 4018 1124 4018 1121 4018 1118 4018 1115 4018 1112 4018 1109 4019 1105 4019 1101 4020 1098 4021 1094 4022 1091 4023 1087 4024 1083 4026 1080
% 
\special{pn 8}%
\special{pa 4060 1112}%
\special{pa 4042 1138}%
\special{pa 4020 1128}%
\special{pa 4022 1096}%
\special{pa 4026 1080}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4136 1137 4138 1133 4140 1129 4141 1125 4142 1121 4142 1116 4142 1112 4142 1107 4141 1103 4140 1099 4139 1095 4137 1091 4135 1086 4132 1082 4130 1079 4126 1075 4123 1071 4119 1068 4116 1066 4111 1063 4107 1060 4103 1059 4098 1057 4094 1056 4089 1055 4084 1054 4079 1053 4075 1053 4070 1053 4065 1055 4060 1055 4056 1056 4051 1058 4047 1060 4044 1063 4040 1064 4036 1067 4033 1070 4030 1074 4027 1077 4025 1081 4025 1081
% 
\special{pn 8}%
\special{pa 4136 1138}%
\special{pa 4142 1106}%
\special{pa 4130 1078}%
\special{pa 4104 1060}%
\special{pa 4072 1054}%
\special{pa 4044 1064}%
\special{pa 4026 1082}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4136 1137 4135 1141 4134 1144 4131 1147 4129 1149 4128 1152 4126 1155 4124 1157 4122 1160 4120 1161 4119 1163 4116 1164 4114 1165 4113 1166 4111 1166 4109 1166 4107 1166 4106 1166 4104 1166 4103 1165 4101 1164 4100 1162 4099 1161 4098 1159 4098 1157 4096 1155 4096 1152 4095 1149 4095 1147 4095 1144 4095 1140 4095 1137 4096 1133 4096 1130 4096 1127 4097 1123 4099 1119 4099 1116 4100 1113 4102 1109 4103 1105 4103 1105
% 
\special{pn 8}%
\special{pa 4136 1138}%
\special{pa 4120 1164}%
\special{pa 4096 1154}%
\special{pa 4098 1122}%
\special{pa 4104 1106}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4216 1162 4218 1158 4219 1155 4221 1150 4221 1146 4222 1142 4222 1137 4222 1133 4221 1128 4219 1124 4218 1119 4216 1116 4215 1112 4212 1107 4209 1104 4206 1101 4203 1097 4200 1094 4195 1091 4191 1088 4187 1086 4183 1084 4178 1082 4173 1081 4169 1080 4164 1079 4159 1078 4154 1079 4149 1079 4144 1079 4140 1080 4135 1081 4131 1083 4127 1085 4123 1088 4119 1089 4116 1092 4112 1095 4109 1099 4107 1102 4104 1107 4104 1107
% 
\special{pn 8}%
\special{pa 4216 1162}%
\special{pa 4222 1132}%
\special{pa 4208 1104}%
\special{pa 4184 1084}%
\special{pa 4152 1080}%
\special{pa 4122 1088}%
\special{pa 4104 1108}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4216 1162 4216 1165 4214 1169 4212 1172 4211 1174 4209 1177 4207 1179 4205 1182 4204 1184 4201 1186 4200 1187 4197 1189 4195 1190 4194 1190 4192 1191 4190 1191 4189 1191 4187 1191 4185 1190 4184 1190 4183 1189 4182 1187 4180 1186 4179 1184 4179 1182 4178 1179 4177 1177 4177 1175 4177 1172 4176 1169 4176 1166 4177 1162 4177 1159 4177 1155 4178 1152 4179 1148 4180 1144 4180 1141 4182 1137 4183 1134 4184 1130
% 
\special{pn 8}%
\special{pa 4216 1162}%
\special{pa 4200 1188}%
\special{pa 4178 1176}%
\special{pa 4180 1146}%
\special{pa 4184 1130}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4156 857 4156 861 4156 866 4157 870 4159 874 4161 878 4162 882 4165 886 4167 889 4170 893 4173 896 4176 899 4180 902 4185 903 4188 906 4193 908 4197 909 4202 910 4207 911 4212 912 4216 911 4222 911 4227 911 4231 909 4236 908 4240 906 4245 905 4250 902 4254 900 4257 898 4261 895 4264 891 4267 888 4270 885 4273 880 4275 877 4277 872 4278 868 4279 864 4279 860 4280 855 4280 855
% 
\special{pn 8}%
\special{pa 4156 858}%
\special{pa 4166 888}%
\special{pa 4190 908}%
\special{pa 4220 912}%
\special{pa 4250 902}%
\special{pa 4274 880}%
\special{pa 4280 856}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4161 852 4161 848 4162 845 4164 842 4165 839 4166 836 4167 833 4169 830 4170 828 4172 826 4174 824 4175 822 4177 821 4179 820 4180 819 4182 818 4184 818 4186 818 4188 818 4189 819 4191 820 4191 821 4193 822 4194 824 4195 825 4197 828 4198 830 4198 833 4199 836 4200 839 4200 842 4201 845 4201 849 4201 852 4201 855 4201 859 4201 863 4200 867 4200 871 4200 875 4198 878 4198 878
% 
\special{pn 8}%
\special{pa 4162 852}%
\special{pa 4174 824}%
\special{pa 4198 830}%
\special{pa 4202 862}%
\special{pa 4198 878}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4079 837 4078 842 4077 846 4077 850 4077 855 4077 859 4077 864 4078 868 4080 872 4082 876 4083 879 4086 884 4088 888 4092 891 4095 894 4099 897 4103 900 4107 902 4111 905 4116 908 4120 909 4125 910 4129 910 4134 911 4140 912 4144 912 4149 911 4153 910 4158 909 4162 908 4167 906 4171 904 4175 902 4179 900 4183 896 4186 893 4190 890 4192 887 4194 882 4197 879 4198 875 4198 875
% 
\special{pn 8}%
\special{pa 4080 838}%
\special{pa 4078 870}%
\special{pa 4096 896}%
\special{pa 4124 910}%
\special{pa 4156 910}%
\special{pa 4184 896}%
\special{pa 4198 876}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4082 836 4085 833 4087 830 4089 828 4092 825 4093 824 4096 822 4099 819 4101 818 4103 818 4106 816 4108 815 4110 814 4113 815 4114 815 4116 815 4117 816 4119 816 4121 816 4122 818 4123 819 4123 821 4124 823 4124 825 4125 827 4125 830 4125 832 4125 836 4124 837 4124 841 4122 843 4122 847 4120 851 4119 854 4118 857 4116 860 4114 863 4112 866 4110 870 4108 873 4106 876 4106 876
% 
\special{pn 8}%
\special{pa 4082 836}%
\special{pa 4106 816}%
\special{pa 4126 832}%
\special{pa 4116 860}%
\special{pa 4106 876}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4014 789 4011 793 4008 796 4006 800 4005 804 4003 808 4001 812 4001 816 4000 821 4000 826 4000 829 4001 834 4002 838 4002 843 4005 847 4007 851 4009 856 4012 860 4015 864 4018 868 4021 871 4026 874 4029 876 4034 879 4038 881 4042 884 4047 885 4051 885 4057 887 4061 887 4066 888 4071 888 4075 888 4079 887 4084 886 4089 885 4092 882 4096 881 4100 878 4103 875 4107 872 4107 872
% 
\special{pn 8}%
\special{pa 4014 790}%
\special{pa 4002 818}%
\special{pa 4006 848}%
\special{pa 4024 874}%
\special{pa 4054 886}%
\special{pa 4084 886}%
\special{pa 4108 872}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4019 789 4023 788 4026 788 4029 787 4032 786 4036 786 4038 786 4042 786 4045 786 4047 787 4050 787 4052 788 4054 788 4056 790 4057 791 4059 792 4060 793 4060 795 4062 797 4062 798 4061 800 4061 801 4060 804 4059 806 4059 807 4057 810 4056 812 4053 813 4052 815 4050 818 4047 819 4044 822 4041 824 4038 825 4035 827 4032 828 4029 830 4024 831 4021 833 4018 834 4015 835 4015 835
% 
\special{pn 8}%
\special{pa 4020 790}%
\special{pa 4050 788}%
\special{pa 4058 812}%
\special{pa 4032 828}%
\special{pa 4016 836}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3992 711 3987 712 3984 713 3979 714 3975 717 3972 720 3969 722 3965 725 3962 728 3959 732 3957 735 3955 740 3953 743 3951 748 3950 752 3949 757 3949 762 3949 766 3948 771 3949 777 3949 781 3951 786 3952 790 3955 795 3956 800 3958 804 3961 807 3964 811 3967 815 3971 818 3975 822 3978 824 3982 826 3985 828 3991 830 3995 832 4000 833 4003 833 4008 833 4012 833 4017 833 4017 833
% 
\special{pn 8}%
\special{pa 3992 712}%
\special{pa 3964 726}%
\special{pa 3950 754}%
\special{pa 3952 786}%
\special{pa 3966 814}%
\special{pa 3992 830}%
\special{pa 4018 834}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3995 713 3999 714 4002 714 4006 715 4009 716 4011 717 4014 719 4018 720 4020 721 4021 723 4024 724 4026 725 4027 727 4029 729 4029 731 4030 732 4029 734 4030 736 4030 738 4030 740 4029 741 4027 742 4026 744 4024 745 4023 746 4021 747 4019 749 4016 750 4014 750 4011 752 4008 752 4005 753 4001 753 3997 753 3994 755 3991 755 3987 755 3982 753 3979 753 3975 753 3972 753 3972 753
% 
\special{pn 8}%
\special{pa 3996 714}%
\special{pa 4024 724}%
\special{pa 4020 748}%
\special{pa 3990 756}%
\special{pa 3972 754}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4003 631 3998 629 3995 629 3990 629 3986 629 3982 630 3977 630 3973 632 3969 633 3964 637 3961 638 3957 641 3954 644 3951 647 3948 650 3945 655 3942 659 3940 663 3938 668 3937 672 3935 677 3934 682 3934 686 3934 692 3934 696 3934 701 3935 705 3937 710 3938 715 3939 719 3941 724 3943 728 3946 731 3949 735 3952 738 3955 742 3959 744 3963 746 3967 749 3970 750 3975 752 3975 752
% 
\special{pn 8}%
\special{pa 4004 632}%
\special{pa 3972 632}%
\special{pa 3948 652}%
\special{pa 3934 680}%
\special{pa 3938 712}%
\special{pa 3954 740}%
\special{pa 3976 752}%
\special{sp}%
% ELLIPSE 2 0 3 0
% 4 1385 1046 1802 1463 978 974 978 974
% 
\special{pn 8}%
\special{ar 1386 1046 418 418  0.0000000 6.2831853}%
% SPLINE 1 0 3 0
% 42 2342 1033 2342 1035 2342 1038 2342 1041 2341 1044 2340 1047 2339 1050 2338 1052 2337 1055 2335 1056 2334 1059 2331 1061 2329 1062 2327 1064 2325 1065 2322 1067 2320 1068 2317 1068 2315 1069 2312 1069 2310 1069 2307 1069 2304 1068 2301 1068 2299 1067 2296 1066 2294 1065 2292 1063 2290 1061 2288 1059 2286 1057 2284 1055 2283 1052 2281 1050 2281 1047 2280 1045 2279 1042 2279 1039 2278 1037 2278 1034 2279 1031 2279 1031
% 
\special{pn 13}%
\special{pa 2342 1034}%
\special{pa 2332 1062}%
\special{pa 2302 1068}%
\special{pa 2282 1046}%
\special{pa 2280 1032}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 2209 1035 2209 1032 2210 1029 2210 1026 2210 1024 2212 1021 2212 1019 2214 1016 2215 1013 2217 1011 2218 1009 2220 1007 2223 1005 2225 1004 2227 1002 2230 1001 2232 1001 2235 999 2237 999 2240 999 2242 999 2245 999 2248 999 2251 1000 2253 1001 2256 1002 2258 1004 2260 1005 2263 1007 2265 1008 2266 1011 2268 1013 2269 1016 2271 1018 2272 1020 2273 1023 2273 1026 2274 1029 2274 1031 2274 1034 2274 1037 2274 1037
% 
\special{pn 13}%
\special{pa 2210 1036}%
\special{pa 2220 1008}%
\special{pa 2250 1000}%
\special{pa 2272 1020}%
\special{pa 2274 1038}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 2076 1034 2076 1032 2077 1029 2077 1026 2077 1023 2079 1020 2079 1018 2080 1016 2082 1013 2083 1011 2085 1009 2087 1007 2089 1005 2092 1004 2094 1002 2097 1001 2098 1000 2101 999 2104 998 2107 998 2109 998 2112 998 2115 999 2118 999 2120 1001 2122 1002 2125 1003 2127 1005 2129 1006 2131 1008 2133 1010 2134 1013 2136 1015 2137 1017 2139 1020 2139 1023 2140 1026 2140 1029 2141 1031 2141 1034 2140 1037 2140 1037
% 
\special{pn 13}%
\special{pa 2076 1034}%
\special{pa 2088 1006}%
\special{pa 2118 1000}%
\special{pa 2140 1022}%
\special{pa 2140 1038}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 2208 1033 2208 1035 2208 1038 2208 1041 2207 1044 2206 1047 2205 1050 2203 1052 2202 1055 2200 1056 2199 1059 2197 1061 2195 1062 2193 1064 2190 1065 2188 1067 2185 1068 2183 1068 2180 1069 2178 1069 2175 1069 2172 1069 2170 1068 2167 1068 2164 1067 2161 1066 2160 1065 2157 1063 2155 1061 2153 1059 2151 1057 2149 1055 2148 1052 2147 1050 2146 1047 2145 1045 2145 1042 2144 1040 2143 1037 2143 1034 2144 1031
% 
\special{pn 13}%
\special{pa 2208 1034}%
\special{pa 2198 1062}%
\special{pa 2168 1068}%
\special{pa 2146 1048}%
\special{pa 2144 1032}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 2073 1032 2073 1035 2073 1038 2073 1041 2073 1044 2071 1047 2070 1050 2069 1052 2068 1055 2066 1056 2065 1059 2062 1061 2061 1062 2058 1064 2056 1065 2053 1067 2051 1068 2048 1068 2046 1069 2043 1069 2040 1069 2038 1069 2035 1068 2032 1068 2029 1067 2027 1066 2025 1065 2023 1063 2020 1061 2019 1059 2017 1057 2015 1055 2014 1052 2013 1050 2011 1047 2010 1044 2010 1042 2009 1039 2009 1036 2009 1034 2009 1031
% 
\special{pn 13}%
\special{pa 2074 1032}%
\special{pa 2064 1060}%
\special{pa 2034 1068}%
\special{pa 2012 1048}%
\special{pa 2010 1032}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 1932 1032 1932 1035 1932 1037 1932 1040 1932 1043 1930 1046 1930 1049 1928 1051 1927 1053 1926 1056 1923 1058 1922 1060 1920 1062 1918 1064 1915 1065 1913 1067 1910 1067 1908 1068 1905 1068 1902 1069 1899 1069 1897 1069 1894 1068 1891 1068 1889 1067 1887 1066 1884 1065 1882 1063 1880 1062 1878 1059 1876 1058 1874 1055 1873 1053 1872 1050 1870 1048 1869 1046 1869 1043 1868 1040 1867 1037 1867 1034 1868 1031
% 
\special{pn 13}%
\special{pa 1932 1032}%
\special{pa 1922 1060}%
\special{pa 1894 1068}%
\special{pa 1870 1048}%
\special{pa 1868 1032}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 1800 1035 1800 1032 1800 1030 1801 1027 1801 1024 1802 1022 1803 1019 1804 1016 1806 1014 1807 1011 1809 1009 1811 1007 1813 1005 1815 1004 1818 1002 1819 1001 1822 1000 1825 999 1828 999 1830 998 1833 998 1836 998 1839 999 1841 999 1843 1001 1846 1001 1849 1002 1851 1004 1853 1006 1855 1008 1857 1010 1859 1012 1860 1014 1861 1017 1863 1019 1863 1022 1864 1025 1864 1027 1865 1031 1865 1033 1864 1036
% 
\special{pn 13}%
\special{pa 1800 1036}%
\special{pa 1812 1008}%
\special{pa 1842 1000}%
\special{pa 1864 1020}%
\special{pa 1864 1036}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 1939 1031 1939 1028 1939 1025 1939 1022 1940 1019 1940 1017 1941 1014 1942 1011 1944 1009 1945 1007 1947 1005 1949 1002 1951 1001 1953 999 1956 998 1958 996 1960 995 1963 995 1965 994 1968 993 1971 993 1974 994 1976 994 1979 995 1981 995 1984 996 1986 998 1989 999 1990 1001 1992 1003 1994 1005 1996 1007 1998 1010 1999 1012 2000 1014 2001 1017 2002 1020 2002 1023 2002 1026 2002 1029 2002 1031
% 
\special{pn 13}%
\special{pa 1940 1032}%
\special{pa 1950 1002}%
\special{pa 1978 996}%
\special{pa 2000 1016}%
\special{pa 2002 1032}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 2474 1032 2474 1035 2474 1037 2473 1040 2473 1043 2472 1046 2471 1049 2470 1051 2469 1053 2467 1056 2465 1058 2464 1060 2461 1062 2459 1064 2457 1065 2454 1067 2452 1067 2449 1068 2447 1068 2444 1069 2441 1069 2439 1069 2436 1068 2433 1068 2431 1067 2428 1066 2426 1065 2423 1063 2422 1062 2419 1059 2418 1058 2416 1055 2415 1053 2413 1050 2412 1048 2411 1046 2410 1043 2410 1040 2409 1037 2409 1034 2410 1031
% 
\special{pn 13}%
\special{pa 2474 1032}%
\special{pa 2464 1062}%
\special{pa 2434 1068}%
\special{pa 2412 1048}%
\special{pa 2410 1032}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 2342 1035 2342 1032 2342 1030 2342 1027 2343 1024 2344 1022 2344 1019 2346 1016 2347 1014 2349 1011 2350 1009 2352 1007 2355 1005 2357 1004 2359 1002 2361 1001 2364 1000 2367 999 2369 999 2372 998 2374 998 2377 998 2380 999 2383 999 2385 1001 2388 1001 2390 1002 2392 1004 2395 1006 2397 1008 2398 1010 2400 1012 2401 1014 2403 1017 2404 1019 2405 1022 2406 1025 2406 1027 2406 1031 2406 1033 2406 1036
% 
\special{pn 13}%
\special{pa 2342 1036}%
\special{pa 2354 1006}%
\special{pa 2384 1000}%
\special{pa 2404 1020}%
\special{pa 2406 1036}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 2481 1031 2481 1028 2481 1025 2481 1022 2481 1019 2482 1017 2483 1014 2484 1011 2486 1009 2487 1007 2489 1005 2491 1002 2493 1001 2494 999 2497 998 2499 996 2502 995 2504 995 2507 994 2510 993 2512 993 2515 994 2518 994 2520 995 2523 995 2525 996 2528 998 2530 999 2532 1001 2534 1003 2536 1005 2538 1007 2539 1010 2541 1012 2542 1014 2542 1017 2544 1020 2544 1023 2544 1026 2544 1029 2544 1031
% 
\special{pn 13}%
\special{pa 2482 1032}%
\special{pa 2492 1002}%
\special{pa 2520 996}%
\special{pa 2542 1016}%
\special{pa 2544 1032}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 429 1025 429 1027 429 1030 428 1033 428 1035 427 1038 426 1041 424 1044 423 1046 421 1048 420 1050 418 1052 415 1054 414 1056 411 1057 409 1058 406 1059 404 1060 402 1061 399 1061 396 1061 393 1061 390 1060 388 1059 385 1059 383 1058 381 1056 378 1055 376 1053 375 1051 373 1049 371 1047 369 1044 368 1041 367 1039 366 1037 366 1034 365 1031 365 1028 365 1025 365 1022 365 1022
% 
\special{pn 13}%
\special{pa 430 1026}%
\special{pa 416 1054}%
\special{pa 388 1060}%
\special{pa 366 1038}%
\special{pa 366 1022}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 296 1026 296 1024 297 1021 297 1018 297 1016 298 1013 299 1010 300 1008 302 1005 303 1003 305 1001 307 999 309 997 312 995 313 994 316 993 319 992 321 991 324 991 327 990 329 990 332 991 334 991 337 992 340 992 343 993 345 995 347 996 349 998 351 1000 352 1002 354 1005 356 1007 357 1010 358 1012 360 1014 360 1017 360 1020 361 1023 361 1026 360 1029 360 1029
% 
\special{pn 13}%
\special{pa 296 1026}%
\special{pa 308 998}%
\special{pa 338 992}%
\special{pa 360 1014}%
\special{pa 360 1030}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 295 1025 295 1027 294 1030 294 1033 294 1035 292 1038 292 1041 290 1044 289 1046 287 1048 285 1050 283 1052 282 1054 279 1056 277 1057 274 1058 272 1059 270 1060 267 1061 264 1061 261 1061 259 1061 256 1060 253 1059 251 1059 248 1058 246 1056 244 1055 241 1053 239 1051 238 1049 236 1047 235 1044 234 1041 232 1039 231 1037 231 1034 231 1031 230 1028 230 1025 231 1022
% 
\special{pn 13}%
\special{pa 296 1026}%
\special{pa 284 1054}%
\special{pa 254 1060}%
\special{pa 232 1038}%
\special{pa 232 1022}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 970 1025 970 1027 970 1030 970 1033 970 1035 969 1038 967 1041 966 1044 964 1046 963 1048 961 1050 960 1052 957 1054 955 1056 953 1057 951 1058 948 1059 946 1060 943 1061 940 1061 937 1061 935 1061 932 1060 930 1059 927 1059 925 1058 922 1056 920 1055 918 1053 916 1051 914 1049 912 1047 911 1044 910 1041 909 1039 908 1037 907 1034 907 1031 907 1028 907 1025 907 1022 907 1022
% 
\special{pn 13}%
\special{pa 970 1026}%
\special{pa 958 1054}%
\special{pa 930 1060}%
\special{pa 908 1038}%
\special{pa 908 1022}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 838 1026 838 1024 838 1021 838 1018 838 1016 840 1013 841 1010 842 1008 843 1005 845 1003 847 1001 849 999 851 997 853 995 855 994 858 993 860 992 863 991 865 991 868 990 871 990 873 991 876 991 879 992 882 992 884 993 886 995 889 996 891 998 893 1000 894 1002 896 1005 897 1007 898 1010 900 1012 901 1014 901 1017 902 1020 902 1023 902 1026 902 1029 902 1029
% 
\special{pn 13}%
\special{pa 838 1026}%
\special{pa 850 998}%
\special{pa 880 992}%
\special{pa 902 1014}%
\special{pa 902 1030}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 704 1026 704 1023 705 1020 705 1017 705 1015 706 1012 708 1010 709 1007 710 1005 712 1002 714 1001 715 998 718 996 720 995 722 993 724 992 727 992 729 991 732 990 735 990 738 990 740 990 743 991 746 991 748 992 751 993 753 995 755 996 757 998 760 1000 761 1002 763 1004 764 1007 765 1009 767 1012 768 1014 768 1017 768 1020 769 1023 769 1026 768 1029 768 1029
% 
\special{pn 13}%
\special{pa 704 1026}%
\special{pa 716 998}%
\special{pa 746 992}%
\special{pa 768 1012}%
\special{pa 768 1030}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 836 1025 836 1027 836 1030 835 1033 835 1035 834 1038 833 1041 832 1044 831 1046 829 1048 827 1050 825 1052 823 1054 821 1056 819 1057 816 1058 814 1059 811 1060 808 1061 806 1061 803 1061 801 1061 798 1060 795 1059 792 1059 790 1058 787 1056 785 1055 783 1053 781 1051 780 1049 778 1047 777 1044 775 1041 774 1039 773 1037 772 1034 772 1031 772 1028 772 1025 772 1022
% 
\special{pn 13}%
\special{pa 836 1026}%
\special{pa 824 1054}%
\special{pa 794 1060}%
\special{pa 774 1038}%
\special{pa 772 1022}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 702 1024 702 1027 701 1030 701 1033 701 1035 700 1038 699 1041 697 1044 696 1046 694 1048 693 1050 691 1052 688 1054 686 1056 684 1057 681 1058 679 1059 676 1060 674 1061 671 1061 669 1061 666 1061 663 1060 660 1059 658 1059 655 1058 653 1056 651 1055 648 1053 646 1051 645 1049 643 1047 642 1044 640 1041 639 1039 638 1036 638 1034 637 1031 637 1028 637 1025 637 1022
% 
\special{pn 13}%
\special{pa 702 1024}%
\special{pa 690 1052}%
\special{pa 662 1060}%
\special{pa 640 1040}%
\special{pa 638 1022}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 561 1023 561 1026 561 1029 560 1032 559 1035 559 1038 558 1040 556 1043 555 1045 554 1047 552 1050 550 1052 548 1054 546 1055 543 1056 541 1058 538 1059 536 1059 533 1060 530 1061 528 1061 525 1061 522 1060 520 1059 517 1059 515 1058 512 1056 510 1055 508 1053 506 1051 504 1049 502 1047 501 1044 499 1042 498 1040 498 1037 496 1034 496 1031 496 1029 496 1026 496 1023
% 
\special{pn 13}%
\special{pa 562 1024}%
\special{pa 550 1052}%
\special{pa 522 1060}%
\special{pa 498 1040}%
\special{pa 496 1024}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 429 1027 429 1024 429 1022 429 1019 429 1016 430 1013 431 1010 432 1008 433 1005 435 1003 437 1001 439 999 441 997 444 995 445 994 448 992 450 992 453 991 456 990 459 990 461 990 464 990 466 990 469 991 471 992 474 993 477 994 479 996 481 998 483 999 485 1001 487 1004 488 1006 490 1008 491 1011 491 1013 492 1016 493 1019 493 1022 493 1025 493 1028
% 
\special{pn 13}%
\special{pa 430 1028}%
\special{pa 440 998}%
\special{pa 470 992}%
\special{pa 492 1012}%
\special{pa 494 1028}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 567 1023 567 1020 567 1017 567 1014 568 1011 568 1008 570 1006 571 1003 572 1001 574 999 575 996 577 994 579 992 581 991 583 989 586 988 589 987 591 986 594 986 596 985 599 985 601 986 604 986 607 987 609 987 612 988 614 989 616 991 618 992 621 995 622 996 624 999 625 1001 627 1004 628 1006 629 1009 630 1012 630 1014 631 1017 631 1020 631 1023
% 
\special{pn 13}%
\special{pa 568 1024}%
\special{pa 578 994}%
\special{pa 606 988}%
\special{pa 628 1008}%
\special{pa 632 1024}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1584 540 1586 542 1588 543 1590 546 1592 547 1594 549 1596 552 1597 554 1599 557 1599 559 1600 562 1601 565 1601 567 1601 570 1601 572 1600 575 1600 578 1599 581 1599 583 1597 585 1596 588 1593 590 1591 592 1590 593 1588 595 1585 596 1583 597 1580 599 1578 600 1575 600 1572 600 1570 600 1567 600 1564 600 1561 599 1558 599 1556 597 1554 596 1551 595 1548 593 1546 591 1546 591
% 
\special{pn 8}%
\special{pa 1584 540}%
\special{pa 1602 566}%
\special{pa 1590 594}%
\special{pa 1560 600}%
\special{pa 1546 592}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1511 651 1509 650 1507 648 1504 646 1503 645 1501 642 1499 639 1498 638 1496 634 1496 632 1495 630 1494 627 1494 624 1494 621 1494 618 1495 615 1495 613 1496 611 1497 609 1498 606 1500 604 1502 602 1503 600 1505 597 1507 596 1510 594 1512 593 1515 593 1518 591 1520 591 1523 591 1525 590 1528 590 1531 591 1534 592 1537 592 1540 593 1542 594 1544 596 1546 597 1549 599 1549 599
% 
\special{pn 8}%
\special{pa 1512 652}%
\special{pa 1494 626}%
\special{pa 1506 598}%
\special{pa 1536 592}%
\special{pa 1550 600}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1738 312 1737 311 1734 309 1732 307 1730 305 1728 303 1727 300 1725 298 1724 295 1723 293 1722 291 1722 287 1722 285 1722 282 1722 279 1722 277 1723 274 1723 271 1724 269 1725 267 1727 264 1729 262 1731 260 1733 258 1735 257 1737 255 1740 254 1742 253 1745 252 1748 252 1750 252 1753 251 1756 252 1759 252 1761 252 1764 253 1767 254 1769 256 1772 257 1774 258 1776 260 1776 260
% 
\special{pn 8}%
\special{pa 1738 312}%
\special{pa 1722 286}%
\special{pa 1734 258}%
\special{pa 1764 254}%
\special{pa 1776 260}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1811 202 1813 203 1815 205 1818 207 1819 209 1822 211 1823 213 1824 216 1825 218 1827 221 1827 224 1828 227 1828 229 1828 232 1828 235 1828 237 1827 240 1826 243 1825 245 1824 248 1822 250 1821 252 1819 254 1817 256 1815 257 1813 258 1810 260 1807 261 1805 262 1803 263 1800 263 1797 263 1794 262 1791 262 1788 261 1785 261 1783 260 1780 258 1777 257 1776 255 1773 254
% 
\special{pn 8}%
\special{pa 1812 202}%
\special{pa 1828 228}%
\special{pa 1818 256}%
\special{pa 1788 262}%
\special{pa 1774 254}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1735 313 1738 315 1740 317 1742 319 1744 320 1746 323 1748 326 1750 327 1750 330 1751 333 1752 336 1753 338 1753 341 1753 344 1753 346 1753 350 1752 351 1751 354 1750 357 1749 359 1747 361 1746 363 1744 365 1741 368 1740 369 1737 371 1735 372 1732 372 1730 374 1727 374 1724 374 1722 375 1719 374 1716 374 1713 373 1710 373 1708 372 1705 371 1702 369 1700 368 1698 366
% 
\special{pn 8}%
\special{pa 1736 314}%
\special{pa 1754 338}%
\special{pa 1744 366}%
\special{pa 1714 374}%
\special{pa 1698 366}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1656 430 1659 432 1660 433 1663 435 1665 438 1667 440 1668 442 1670 444 1671 446 1672 449 1672 452 1674 455 1674 458 1674 460 1674 463 1674 466 1673 468 1672 471 1671 473 1670 476 1669 478 1667 480 1665 482 1663 484 1662 485 1659 487 1657 488 1654 489 1651 491 1649 491 1646 491 1643 492 1641 491 1638 491 1635 491 1632 490 1629 489 1627 488 1624 487 1622 485 1620 483
% 
\special{pn 8}%
\special{pa 1656 430}%
\special{pa 1674 456}%
\special{pa 1664 484}%
\special{pa 1634 492}%
\special{pa 1620 484}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1586 542 1583 540 1581 538 1579 536 1576 534 1575 532 1573 530 1572 527 1570 525 1569 522 1569 520 1567 518 1567 515 1567 512 1567 509 1567 506 1569 504 1569 501 1570 499 1572 496 1573 494 1575 492 1576 489 1579 488 1581 486 1583 484 1585 483 1588 482 1590 481 1593 481 1596 480 1599 480 1601 480 1604 481 1607 481 1609 482 1612 483 1615 483 1618 485 1620 487 1622 488
% 
\special{pn 8}%
\special{pa 1586 542}%
\special{pa 1568 518}%
\special{pa 1576 490}%
\special{pa 1606 482}%
\special{pa 1622 488}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1659 425 1656 423 1654 421 1651 419 1650 417 1648 415 1646 413 1645 410 1644 408 1643 405 1642 402 1641 400 1641 397 1641 395 1641 392 1641 389 1642 386 1642 384 1643 381 1644 379 1646 377 1648 375 1649 373 1651 371 1653 369 1656 368 1658 366 1660 366 1663 365 1666 364 1668 363 1671 363 1674 363 1677 364 1680 364 1683 365 1685 366 1687 367 1690 368 1692 370 1695 372
% 
\special{pn 8}%
\special{pa 1660 426}%
\special{pa 1642 400}%
\special{pa 1652 372}%
\special{pa 1680 364}%
\special{pa 1696 372}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1854 765 1855 767 1856 770 1857 773 1857 776 1858 779 1857 781 1857 784 1857 787 1857 789 1856 792 1855 795 1854 797 1852 800 1851 802 1849 804 1847 806 1845 807 1843 809 1840 810 1838 812 1835 812 1833 813 1831 813 1828 813 1825 813 1822 813 1819 813 1817 812 1815 810 1812 809 1810 808 1807 806 1805 804 1803 803 1801 801 1800 798 1798 796 1797 794 1795 791 1794 788 1794 788
% 
\special{pn 8}%
\special{pa 1854 766}%
\special{pa 1856 796}%
\special{pa 1830 814}%
\special{pa 1802 802}%
\special{pa 1794 788}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1733 820 1732 817 1731 815 1730 812 1729 809 1729 806 1729 803 1729 801 1730 798 1730 795 1731 792 1732 790 1733 788 1735 785 1736 783 1738 781 1740 779 1742 777 1744 776 1747 774 1749 773 1752 773 1754 772 1757 771 1759 771 1762 771 1765 771 1768 772 1771 773 1773 774 1775 775 1777 777 1780 778 1782 780 1784 782 1786 783 1788 786 1789 788 1791 791 1792 794 1793 796 1793 796
% 
\special{pn 8}%
\special{pa 1734 820}%
\special{pa 1732 790}%
\special{pa 1758 772}%
\special{pa 1786 784}%
\special{pa 1794 796}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 2107 656 2106 654 2105 651 2104 648 2104 645 2103 642 2104 640 2104 637 2104 634 2104 632 2105 629 2106 626 2107 624 2109 621 2111 620 2112 617 2114 615 2116 614 2118 612 2121 611 2124 610 2125 609 2129 608 2131 608 2134 607 2136 608 2139 608 2142 609 2145 609 2147 610 2150 611 2152 613 2154 614 2157 617 2158 618 2160 620 2163 623 2164 626 2165 628 2166 630 2167 633 2167 633
% 
\special{pn 8}%
\special{pa 2108 656}%
\special{pa 2106 626}%
\special{pa 2132 608}%
\special{pa 2160 620}%
\special{pa 2168 634}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 2227 602 2229 605 2230 607 2230 610 2231 613 2231 615 2231 618 2231 621 2231 624 2230 627 2230 630 2229 632 2227 635 2226 637 2224 639 2222 641 2221 643 2218 645 2216 647 2214 648 2211 649 2209 649 2206 650 2203 651 2201 651 2198 651 2195 651 2193 650 2190 649 2188 648 2185 647 2182 646 2181 644 2178 642 2176 641 2174 638 2172 636 2171 634 2170 631 2169 628 2167 626
% 
\special{pn 8}%
\special{pa 2228 602}%
\special{pa 2230 632}%
\special{pa 2204 652}%
\special{pa 2176 642}%
\special{pa 2168 626}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 2104 655 2105 659 2106 661 2107 663 2108 666 2107 669 2108 672 2108 675 2107 678 2107 681 2106 683 2105 686 2104 689 2103 691 2101 693 2099 695 2097 697 2095 698 2093 699 2091 701 2088 702 2085 703 2083 704 2080 705 2077 705 2074 705 2072 704 2070 704 2067 703 2064 702 2062 701 2059 699 2056 698 2055 696 2053 694 2050 692 2049 690 2048 687 2046 684 2045 683 2044 680
% 
\special{pn 8}%
\special{pa 2104 656}%
\special{pa 2106 686}%
\special{pa 2082 706}%
\special{pa 2054 694}%
\special{pa 2044 680}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1974 711 1975 714 1977 716 1977 719 1978 722 1978 725 1978 728 1978 731 1978 733 1978 736 1977 739 1976 741 1975 744 1973 746 1972 749 1970 751 1968 753 1966 754 1964 756 1961 757 1959 758 1956 759 1954 760 1951 761 1948 761 1945 761 1943 761 1940 760 1938 760 1935 758 1933 758 1930 756 1928 754 1926 753 1923 751 1922 749 1920 747 1918 744 1917 741 1916 739 1915 736
% 
\special{pn 8}%
\special{pa 1974 712}%
\special{pa 1976 742}%
\special{pa 1952 762}%
\special{pa 1924 752}%
\special{pa 1916 736}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1855 767 1854 764 1852 762 1851 759 1851 756 1851 754 1851 750 1851 748 1851 746 1851 743 1852 740 1853 737 1854 735 1855 732 1857 731 1859 728 1860 726 1863 724 1864 723 1867 721 1870 720 1872 719 1875 719 1878 718 1880 718 1883 718 1885 718 1888 719 1891 719 1893 720 1896 721 1899 723 1901 724 1903 726 1905 728 1906 730 1909 732 1911 734 1912 737 1913 740 1914 742
% 
\special{pn 8}%
\special{pa 1856 768}%
\special{pa 1854 738}%
\special{pa 1878 718}%
\special{pa 1906 730}%
\special{pa 1914 742}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1980 708 1978 705 1977 702 1977 699 1976 697 1975 694 1975 692 1975 689 1976 686 1977 683 1977 680 1978 678 1979 675 1980 673 1982 671 1983 669 1986 666 1987 665 1989 663 1992 662 1994 661 1996 660 1999 659 2002 659 2004 659 2007 659 2010 659 2013 659 2015 660 2017 660 2020 662 2023 663 2025 665 2027 666 2029 668 2031 670 2033 673 2034 675 2036 677 2037 680 2038 683
% 
\special{pn 8}%
\special{pa 1980 708}%
\special{pa 1978 678}%
\special{pa 2002 660}%
\special{pa 2030 670}%
\special{pa 2038 684}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1039 813 1038 816 1037 819 1036 821 1035 824 1033 826 1031 828 1029 830 1027 832 1024 833 1022 834 1020 836 1017 837 1015 837 1012 838 1009 838 1006 838 1004 838 1002 838 999 837 996 837 994 835 991 834 990 833 987 831 985 829 984 827 982 824 981 822 979 820 978 817 978 815 977 812 977 809 977 806 976 803 977 800 978 798 978 795 979 792 981 789 981 789
% 
\special{pn 8}%
\special{pa 1040 814}%
\special{pa 1020 836}%
\special{pa 990 832}%
\special{pa 978 806}%
\special{pa 982 790}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 914 770 915 768 916 765 917 762 918 761 921 758 922 756 924 754 927 752 929 751 931 749 933 748 936 747 939 746 941 746 944 746 946 746 949 746 952 746 955 747 957 747 960 749 962 750 964 752 966 753 969 755 970 757 972 759 973 762 974 764 975 767 976 770 977 773 977 775 977 778 977 781 977 783 976 786 976 789 975 792 973 794 973 794
% 
\special{pn 8}%
\special{pa 914 770}%
\special{pa 936 748}%
\special{pa 966 752}%
\special{pa 978 780}%
\special{pa 974 794}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 789 725 789 723 790 720 792 717 793 715 795 713 796 711 799 709 801 707 803 705 805 704 808 702 810 702 813 701 816 701 819 701 821 700 824 701 827 701 829 701 832 702 835 704 837 705 839 707 841 708 843 710 845 712 846 714 848 716 849 719 850 722 851 725 851 727 852 730 852 733 852 736 852 738 851 741 850 744 849 747 848 749 848 749
% 
\special{pn 8}%
\special{pa 790 726}%
\special{pa 810 702}%
\special{pa 840 708}%
\special{pa 852 734}%
\special{pa 848 750}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 913 768 912 771 911 773 910 776 908 778 907 781 905 783 903 785 900 786 898 788 895 789 893 791 891 792 888 792 885 793 883 794 880 794 877 794 874 792 872 792 870 791 867 790 865 789 862 787 861 786 858 783 856 782 855 779 853 777 852 775 851 772 850 769 850 767 849 764 850 761 849 758 850 755 850 753 851 750 852 747 853 744
% 
\special{pn 8}%
\special{pa 914 768}%
\special{pa 894 792}%
\special{pa 864 788}%
\special{pa 850 762}%
\special{pa 854 744}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 786 722 785 725 784 728 783 731 781 733 780 735 778 737 776 740 774 741 771 743 769 744 766 746 764 746 761 747 759 747 756 748 754 748 750 748 748 747 745 747 743 746 740 744 738 743 736 742 733 740 732 738 730 736 728 734 727 732 726 729 725 726 724 724 723 721 723 719 723 716 723 713 723 710 723 707 725 704 726 702 726 699
% 
\special{pn 8}%
\special{pa 786 722}%
\special{pa 768 746}%
\special{pa 736 742}%
\special{pa 724 716}%
\special{pa 726 700}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 654 674 652 677 652 680 651 682 649 685 647 687 646 689 643 691 641 693 639 695 637 696 634 697 631 699 629 699 626 699 624 701 621 700 618 700 616 699 613 699 610 698 608 697 606 696 603 695 601 693 599 691 597 689 596 687 594 685 593 682 592 680 591 677 591 674 590 671 589 669 590 666 590 663 591 660 591 657 592 655 593 652
% 
\special{pn 8}%
\special{pa 654 674}%
\special{pa 634 698}%
\special{pa 606 696}%
\special{pa 590 670}%
\special{pa 594 652}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 528 634 529 630 530 628 532 626 533 623 534 621 536 618 538 617 541 615 543 613 546 611 547 610 550 609 553 609 555 608 558 607 561 607 564 607 567 608 569 609 571 609 574 610 576 611 579 613 580 615 583 617 585 618 586 621 588 623 589 626 591 628 591 631 592 633 592 636 592 639 592 642 592 645 592 647 591 651 590 653 589 656
% 
\special{pn 8}%
\special{pa 528 634}%
\special{pa 548 610}%
\special{pa 578 612}%
\special{pa 592 638}%
\special{pa 590 656}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 660 676 661 673 662 670 663 668 665 665 666 663 668 661 670 659 672 657 675 656 676 653 679 652 682 651 684 651 687 650 690 650 693 649 695 650 697 650 700 651 702 651 705 653 708 653 710 655 712 656 714 659 715 660 718 663 719 665 720 668 721 670 722 672 722 675 723 678 723 680 723 684 723 687 723 689 722 692 721 695 720 697
% 
\special{pn 8}%
\special{pa 660 676}%
\special{pa 680 652}%
\special{pa 710 654}%
\special{pa 724 682}%
\special{pa 720 698}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1147 554 1146 555 1143 557 1141 558 1138 559 1135 560 1132 561 1129 561 1126 561 1124 561 1122 561 1119 561 1116 560 1113 560 1111 558 1108 557 1107 555 1104 554 1103 552 1101 550 1099 548 1098 545 1096 543 1096 540 1095 538 1095 535 1095 533 1095 530 1095 527 1095 525 1096 522 1096 519 1098 516 1099 514 1101 512 1102 509 1104 507 1106 506 1108 503 1111 502 1114 500 1114 500
% 
\special{pn 8}%
\special{pa 1148 554}%
\special{pa 1118 560}%
\special{pa 1096 540}%
\special{pa 1102 510}%
\special{pa 1114 500}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1070 446 1072 445 1075 443 1078 442 1079 441 1083 440 1086 439 1088 438 1091 439 1094 439 1096 439 1099 439 1102 440 1104 441 1107 442 1109 443 1111 445 1113 446 1116 449 1117 450 1119 453 1120 455 1121 458 1122 460 1123 462 1124 465 1124 467 1124 471 1124 474 1123 476 1122 479 1121 482 1120 484 1119 487 1117 489 1116 491 1114 494 1112 495 1110 497 1107 498 1105 500 1105 500
% 
\special{pn 8}%
\special{pa 1070 446}%
\special{pa 1100 440}%
\special{pa 1122 460}%
\special{pa 1118 490}%
\special{pa 1106 500}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 994 337 996 336 999 334 1001 332 1003 332 1006 330 1009 330 1012 329 1014 329 1017 329 1020 329 1023 330 1026 331 1029 332 1030 333 1033 334 1035 335 1037 337 1039 338 1041 341 1042 344 1044 345 1045 348 1046 351 1047 353 1047 356 1047 359 1047 362 1047 364 1047 367 1046 369 1045 372 1044 374 1043 378 1041 380 1039 382 1038 384 1036 386 1033 388 1032 389 1029 391 1029 391
% 
\special{pn 8}%
\special{pa 994 338}%
\special{pa 1024 330}%
\special{pa 1046 350}%
\special{pa 1042 380}%
\special{pa 1030 392}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1071 444 1069 445 1066 447 1063 448 1061 449 1058 450 1056 451 1053 451 1050 452 1047 452 1045 451 1042 450 1039 450 1036 449 1034 447 1032 447 1030 445 1027 443 1026 442 1023 440 1022 438 1020 435 1020 432 1018 431 1018 428 1017 425 1017 422 1017 420 1017 417 1017 414 1018 411 1019 408 1020 406 1021 404 1023 401 1024 399 1027 397 1029 395 1031 393 1033 392 1036 390
% 
\special{pn 8}%
\special{pa 1072 444}%
\special{pa 1042 450}%
\special{pa 1020 432}%
\special{pa 1024 402}%
\special{pa 1036 390}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 994 333 991 336 989 336 987 338 984 339 981 340 978 340 975 341 973 341 970 341 967 341 964 341 962 340 959 339 957 338 954 336 952 335 950 333 949 332 946 329 945 327 943 325 942 323 942 320 940 317 940 314 939 311 940 309 940 306 940 303 941 302 942 299 943 296 945 294 946 291 948 289 950 287 952 284 954 283 956 281 958 279
% 
\special{pn 8}%
\special{pa 994 334}%
\special{pa 966 342}%
\special{pa 942 322}%
\special{pa 946 292}%
\special{pa 958 280}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 918 222 921 220 922 219 925 218 928 216 930 215 933 215 936 214 939 214 941 214 945 214 948 215 950 215 952 216 954 216 957 218 960 219 961 221 964 222 966 225 967 227 968 230 969 231 970 234 971 236 972 239 972 242 972 245 972 248 972 250 971 252 970 255 969 258 968 261 967 263 964 265 963 267 961 269 958 271 956 273 954 275
% 
\special{pn 8}%
\special{pa 918 222}%
\special{pa 948 216}%
\special{pa 970 234}%
\special{pa 966 264}%
\special{pa 954 276}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1224 661 1222 663 1219 665 1217 666 1215 666 1212 668 1209 668 1206 669 1204 669 1201 669 1198 669 1195 669 1192 668 1190 667 1187 666 1185 665 1183 663 1180 662 1179 659 1176 657 1175 655 1174 653 1173 651 1171 649 1170 645 1170 643 1170 640 1170 638 1170 635 1170 632 1170 630 1171 627 1173 624 1174 622 1176 619 1177 617 1179 614 1181 613 1183 611 1185 609 1188 608
% 
\special{pn 8}%
\special{pa 1224 662}%
\special{pa 1194 670}%
\special{pa 1172 650}%
\special{pa 1176 620}%
\special{pa 1188 608}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1146 555 1148 554 1150 552 1153 551 1156 549 1158 548 1161 547 1164 547 1166 547 1170 547 1172 547 1175 547 1177 548 1180 549 1183 550 1185 551 1187 552 1189 554 1191 556 1193 558 1195 561 1197 563 1197 565 1198 568 1200 570 1200 573 1200 575 1201 579 1200 581 1200 584 1200 586 1198 590 1197 591 1196 594 1195 597 1192 599 1191 602 1189 603 1186 605 1184 606 1182 608
% 
\special{pn 8}%
\special{pa 1146 556}%
\special{pa 1176 548}%
\special{pa 1198 568}%
\special{pa 1196 598}%
\special{pa 1182 608}%
\special{sp}%
% STR 2 0 3 0
% 3 1328 1768 1328 1828 2 0
% (a)
\put(13.2800,-18.2800){\makebox(0,0)[lb]{(a)}}%
% STR 2 0 3 0
% 3 3842 1768 3842 1828 2 0
% (b)
\put(38.4200,-18.2800){\makebox(0,0)[lb]{(b)}}%
% SPLINE 2 0 3 0
% 42 1934 1674 1937 1671 1940 1668 1943 1665 1947 1662 1951 1661 1954 1659 1959 1658 1963 1656 1967 1655 1972 1655 1976 1655 1981 1655 1985 1656 1990 1657 1995 1659 1999 1661 2003 1662 2008 1665 2012 1668 2015 1671 2019 1674 2022 1677 2026 1681 2029 1685 2031 1689 2033 1694 2035 1698 2037 1703 2038 1707 2039 1712 2040 1716 2040 1721 2040 1725 2039 1730 2039 1735 2038 1739 2036 1743 2034 1747 2032 1751 2029 1754 2029 1754
% 
\special{pn 8}%
\special{pa 1934 1674}%
\special{pa 1960 1658}%
\special{pa 1992 1658}%
\special{pa 2020 1674}%
\special{pa 2036 1700}%
\special{pa 2040 1732}%
\special{pa 2030 1754}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1739 1452 1743 1450 1746 1448 1750 1445 1752 1441 1754 1438 1757 1434 1759 1430 1760 1426 1762 1422 1763 1418 1764 1413 1765 1409 1764 1403 1763 1399 1763 1395 1762 1390 1760 1385 1759 1381 1756 1376 1753 1373 1751 1368 1748 1364 1745 1361 1741 1357 1738 1355 1733 1352 1729 1349 1725 1346 1721 1344 1717 1343 1711 1342 1708 1341 1703 1340 1697 1340 1693 1341 1689 1341 1685 1342 1681 1343 1676 1346 1672 1347 1672 1347
% 
\special{pn 8}%
\special{pa 1740 1452}%
\special{pa 1760 1430}%
\special{pa 1764 1398}%
\special{pa 1752 1370}%
\special{pa 1728 1348}%
\special{pa 1698 1340}%
\special{pa 1672 1348}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1740 1453 1737 1455 1734 1457 1731 1458 1728 1460 1725 1461 1723 1463 1720 1464 1717 1464 1714 1465 1712 1465 1709 1466 1707 1466 1705 1465 1703 1465 1702 1464 1700 1463 1699 1462 1698 1461 1697 1460 1697 1457 1696 1456 1696 1454 1696 1452 1697 1449 1697 1447 1698 1445 1699 1442 1700 1440 1702 1437 1703 1434 1705 1431 1707 1428 1709 1426 1711 1423 1714 1420 1717 1418 1720 1415 1723 1413 1725 1410 1728 1408 1728 1408
% 
\special{pn 8}%
\special{pa 1740 1454}%
\special{pa 1712 1466}%
\special{pa 1698 1446}%
\special{pa 1716 1420}%
\special{pa 1728 1408}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1793 1516 1796 1514 1801 1511 1804 1508 1807 1505 1808 1502 1811 1498 1813 1494 1815 1490 1816 1485 1817 1481 1817 1476 1819 1472 1818 1467 1817 1463 1816 1458 1816 1453 1814 1449 1813 1444 1810 1440 1808 1436 1805 1432 1802 1428 1799 1424 1795 1421 1791 1418 1787 1415 1783 1413 1778 1410 1775 1409 1770 1407 1766 1406 1762 1405 1756 1405 1752 1404 1747 1404 1743 1405 1739 1406 1735 1407 1730 1409 1727 1411 1727 1411
% 
\special{pn 8}%
\special{pa 1794 1516}%
\special{pa 1814 1494}%
\special{pa 1818 1462}%
\special{pa 1806 1434}%
\special{pa 1782 1412}%
\special{pa 1752 1404}%
\special{pa 1728 1412}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1795 1517 1791 1518 1788 1520 1786 1521 1783 1524 1779 1525 1776 1526 1774 1527 1771 1528 1769 1529 1766 1529 1763 1529 1762 1529 1759 1529 1757 1529 1756 1528 1754 1527 1753 1526 1752 1524 1751 1523 1751 1522 1750 1520 1750 1518 1750 1515 1751 1514 1751 1511 1752 1509 1753 1506 1754 1503 1756 1501 1757 1499 1760 1496 1762 1493 1763 1490 1766 1487 1769 1485 1771 1482 1774 1479 1777 1476 1780 1475 1783 1472
% 
\special{pn 8}%
\special{pa 1796 1518}%
\special{pa 1766 1530}%
\special{pa 1752 1510}%
\special{pa 1770 1484}%
\special{pa 1784 1472}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1848 1578 1852 1577 1855 1574 1858 1571 1861 1568 1864 1564 1866 1560 1868 1556 1870 1552 1871 1548 1872 1544 1873 1539 1873 1535 1873 1530 1872 1526 1871 1521 1871 1515 1870 1512 1867 1507 1865 1502 1862 1499 1859 1494 1857 1490 1854 1487 1850 1483 1846 1481 1843 1478 1838 1475 1834 1473 1829 1472 1825 1469 1820 1468 1816 1467 1811 1467 1807 1467 1802 1467 1798 1467 1794 1469 1789 1470 1785 1472 1781 1473 1781 1473
% 
\special{pn 8}%
\special{pa 1848 1578}%
\special{pa 1870 1556}%
\special{pa 1872 1524}%
\special{pa 1860 1496}%
\special{pa 1836 1474}%
\special{pa 1806 1468}%
\special{pa 1782 1474}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1849 1579 1846 1581 1843 1583 1840 1585 1837 1587 1834 1588 1831 1589 1829 1590 1826 1591 1823 1592 1821 1592 1819 1592 1816 1592 1814 1592 1813 1591 1811 1591 1810 1590 1808 1589 1807 1587 1807 1586 1806 1584 1805 1583 1805 1581 1805 1578 1806 1577 1807 1574 1807 1571 1808 1569 1810 1567 1811 1564 1813 1562 1815 1559 1816 1556 1819 1553 1820 1550 1823 1548 1826 1545 1829 1542 1832 1540 1834 1538 1837 1535
% 
\special{pn 8}%
\special{pa 1850 1580}%
\special{pa 1820 1592}%
\special{pa 1808 1572}%
\special{pa 1826 1546}%
\special{pa 1838 1536}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1903 1641 1906 1638 1910 1636 1913 1633 1916 1629 1918 1626 1921 1622 1922 1619 1924 1614 1925 1610 1927 1606 1928 1601 1928 1596 1928 1592 1927 1588 1926 1583 1925 1578 1924 1573 1922 1569 1920 1565 1917 1560 1915 1557 1912 1553 1908 1549 1904 1546 1901 1543 1897 1540 1893 1538 1889 1535 1884 1533 1880 1532 1875 1530 1871 1530 1866 1529 1861 1529 1857 1529 1853 1530 1848 1530 1844 1532 1840 1533 1836 1536 1836 1536
% 
\special{pn 8}%
\special{pa 1904 1642}%
\special{pa 1924 1618}%
\special{pa 1928 1586}%
\special{pa 1916 1558}%
\special{pa 1892 1536}%
\special{pa 1860 1530}%
\special{pa 1836 1536}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1903 1641 1900 1643 1897 1646 1894 1647 1891 1649 1888 1650 1885 1651 1882 1652 1879 1653 1877 1653 1874 1653 1871 1654 1870 1654 1868 1653 1866 1653 1864 1652 1863 1651 1861 1650 1861 1649 1859 1647 1859 1646 1859 1644 1859 1642 1858 1640 1859 1638 1859 1636 1860 1633 1861 1630 1862 1628 1864 1625 1865 1623 1868 1620 1870 1617 1871 1614 1874 1611 1876 1609 1879 1607 1882 1604 1885 1601 1888 1599 1891 1596 1891 1596
% 
\special{pn 8}%
\special{pa 1904 1642}%
\special{pa 1874 1654}%
\special{pa 1860 1634}%
\special{pa 1878 1608}%
\special{pa 1892 1596}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1958 1703 1962 1701 1965 1699 1969 1696 1971 1692 1974 1689 1976 1685 1978 1681 1979 1677 1981 1673 1981 1668 1983 1664 1983 1659 1983 1655 1982 1650 1981 1646 1980 1641 1979 1636 1977 1632 1975 1627 1973 1623 1970 1619 1966 1616 1963 1612 1960 1608 1956 1605 1952 1602 1948 1600 1943 1598 1939 1595 1935 1594 1931 1593 1925 1592 1921 1592 1916 1592 1912 1592 1907 1592 1903 1593 1899 1595 1895 1596 1892 1598 1892 1598
% 
\special{pn 8}%
\special{pa 1958 1704}%
\special{pa 1978 1680}%
\special{pa 1982 1650}%
\special{pa 1970 1620}%
\special{pa 1946 1600}%
\special{pa 1916 1592}%
\special{pa 1892 1598}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1959 1704 1956 1706 1953 1708 1950 1710 1948 1712 1944 1713 1942 1714 1939 1714 1936 1716 1934 1716 1931 1717 1928 1717 1927 1717 1924 1716 1922 1716 1921 1716 1920 1714 1918 1713 1917 1712 1917 1711 1916 1709 1916 1707 1915 1706 1916 1703 1916 1701 1916 1699 1917 1696 1918 1694 1920 1692 1921 1689 1922 1686 1925 1683 1927 1680 1928 1677 1931 1675 1934 1672 1936 1670 1939 1667 1942 1665 1944 1662 1948 1660
% 
\special{pn 8}%
\special{pa 1960 1704}%
\special{pa 1932 1718}%
\special{pa 1918 1698}%
\special{pa 1936 1672}%
\special{pa 1948 1660}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1055 1454 1051 1452 1048 1449 1045 1446 1042 1443 1040 1439 1038 1435 1036 1430 1034 1427 1034 1422 1032 1418 1032 1413 1032 1409 1033 1405 1033 1400 1034 1395 1036 1391 1037 1386 1039 1382 1042 1377 1045 1373 1048 1370 1051 1367 1055 1363 1058 1359 1062 1356 1066 1354 1070 1352 1075 1349 1079 1347 1084 1347 1088 1346 1093 1345 1097 1344 1102 1344 1106 1345 1111 1346 1115 1347 1119 1349 1123 1350 1126 1353 1126 1353
% 
\special{pn 8}%
\special{pa 1056 1454}%
\special{pa 1036 1430}%
\special{pa 1034 1400}%
\special{pa 1048 1372}%
\special{pa 1072 1352}%
\special{pa 1104 1344}%
\special{pa 1126 1354}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 849 1667 846 1662 844 1659 841 1656 837 1655 833 1652 829 1650 825 1648 821 1647 817 1646 812 1645 808 1644 803 1644 799 1646 794 1646 790 1647 785 1649 781 1650 776 1653 772 1655 768 1658 764 1661 761 1665 758 1668 754 1672 751 1675 749 1680 746 1685 745 1689 743 1693 742 1698 740 1703 741 1707 740 1712 741 1716 742 1721 742 1725 743 1730 745 1733 748 1737 749 1741 749 1741
% 
\special{pn 8}%
\special{pa 850 1668}%
\special{pa 826 1648}%
\special{pa 794 1646}%
\special{pa 766 1660}%
\special{pa 746 1686}%
\special{pa 742 1716}%
\special{pa 750 1742}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 850 1665 851 1668 854 1671 856 1674 857 1677 859 1679 860 1682 862 1685 863 1688 863 1690 864 1692 865 1695 864 1697 864 1699 864 1700 863 1703 863 1704 862 1705 860 1707 859 1707 857 1708 856 1709 854 1709 851 1709 850 1709 847 1709 845 1708 842 1707 839 1706 836 1705 834 1704 831 1701 828 1700 825 1698 822 1696 820 1694 817 1692 814 1689 811 1686 808 1683 806 1681 806 1681
% 
\special{pn 8}%
\special{pa 850 1666}%
\special{pa 864 1694}%
\special{pa 846 1708}%
\special{pa 818 1692}%
\special{pa 806 1682}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 908 1607 905 1604 903 1601 900 1598 896 1595 892 1593 888 1591 884 1589 880 1588 875 1587 871 1586 867 1586 862 1586 857 1587 853 1587 848 1589 844 1590 839 1591 835 1594 830 1596 827 1599 824 1602 820 1605 817 1609 814 1613 810 1617 808 1620 806 1626 804 1630 803 1634 801 1638 800 1643 800 1647 800 1653 800 1658 800 1662 801 1667 803 1670 805 1674 806 1679 809 1682 809 1682
% 
\special{pn 8}%
\special{pa 908 1608}%
\special{pa 884 1590}%
\special{pa 852 1588}%
\special{pa 824 1602}%
\special{pa 806 1628}%
\special{pa 800 1660}%
\special{pa 810 1682}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 908 1606 910 1609 913 1612 914 1615 916 1617 918 1620 920 1623 921 1626 922 1629 923 1631 923 1634 923 1636 923 1638 923 1640 923 1642 923 1644 922 1645 921 1647 920 1647 919 1649 917 1649 915 1649 913 1650 911 1650 909 1650 906 1649 904 1649 901 1648 899 1647 896 1646 893 1644 891 1643 887 1640 884 1638 881 1637 878 1635 875 1632 873 1629 871 1627 868 1625 866 1622
% 
\special{pn 8}%
\special{pa 908 1606}%
\special{pa 924 1634}%
\special{pa 906 1650}%
\special{pa 878 1634}%
\special{pa 866 1622}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 966 1548 964 1545 961 1541 958 1538 954 1536 950 1533 947 1531 943 1529 938 1529 933 1527 929 1527 925 1527 920 1527 916 1527 911 1527 906 1529 902 1530 898 1532 893 1535 889 1537 885 1539 881 1543 878 1546 874 1550 871 1553 868 1557 866 1561 864 1566 862 1571 860 1575 860 1580 859 1584 858 1589 857 1593 859 1598 859 1602 859 1607 861 1611 863 1615 864 1619 867 1622 867 1622
% 
\special{pn 8}%
\special{pa 966 1548}%
\special{pa 942 1530}%
\special{pa 910 1528}%
\special{pa 882 1542}%
\special{pa 864 1568}%
\special{pa 860 1598}%
\special{pa 868 1622}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 967 1547 969 1550 971 1552 973 1555 975 1557 976 1560 978 1563 979 1566 980 1569 980 1571 982 1574 982 1576 982 1578 982 1580 982 1582 981 1584 980 1585 979 1587 978 1588 977 1588 976 1589 973 1590 972 1590 970 1590 968 1590 965 1590 962 1589 959 1588 957 1587 954 1586 952 1584 949 1583 946 1581 943 1580 940 1577 937 1575 934 1572 931 1570 929 1567 926 1565 924 1562
% 
\special{pn 8}%
\special{pa 968 1548}%
\special{pa 982 1574}%
\special{pa 962 1590}%
\special{pa 936 1574}%
\special{pa 924 1562}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1024 1488 1021 1485 1018 1481 1015 1478 1011 1476 1008 1473 1004 1472 1000 1470 996 1469 992 1468 988 1467 983 1467 978 1466 973 1467 969 1468 964 1470 959 1471 955 1473 951 1475 947 1478 942 1481 939 1483 935 1487 932 1490 929 1494 926 1497 924 1503 922 1506 920 1511 919 1515 917 1520 916 1524 915 1529 916 1533 916 1538 916 1542 917 1547 918 1551 920 1556 922 1559 925 1563 925 1563
% 
\special{pn 8}%
\special{pa 1024 1488}%
\special{pa 1000 1470}%
\special{pa 968 1470}%
\special{pa 940 1484}%
\special{pa 922 1508}%
\special{pa 916 1540}%
\special{pa 926 1564}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1024 1488 1027 1491 1028 1494 1031 1497 1032 1500 1034 1503 1035 1505 1036 1508 1038 1511 1039 1513 1039 1515 1039 1518 1039 1520 1039 1523 1039 1524 1039 1525 1037 1527 1036 1528 1035 1529 1034 1531 1032 1532 1031 1532 1029 1532 1027 1532 1025 1532 1022 1531 1019 1531 1017 1530 1014 1529 1011 1528 1009 1527 1006 1525 1003 1523 1000 1521 997 1520 994 1517 992 1514 989 1512 986 1510 983 1507 980 1504 980 1504
% 
\special{pn 8}%
\special{pa 1024 1488}%
\special{pa 1040 1516}%
\special{pa 1020 1532}%
\special{pa 994 1516}%
\special{pa 980 1504}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1081 1428 1079 1424 1077 1422 1073 1419 1069 1416 1066 1413 1062 1412 1058 1410 1054 1409 1049 1407 1045 1407 1040 1407 1036 1406 1031 1407 1027 1409 1022 1409 1018 1410 1013 1412 1009 1415 1004 1418 1000 1420 997 1423 994 1427 990 1430 987 1434 984 1438 982 1442 980 1446 977 1451 976 1455 975 1460 973 1464 973 1469 973 1473 973 1478 974 1482 975 1487 976 1491 977 1496 980 1499 982 1503 982 1503
% 
\special{pn 8}%
\special{pa 1082 1428}%
\special{pa 1056 1410}%
\special{pa 1026 1410}%
\special{pa 998 1424}%
\special{pa 980 1448}%
\special{pa 974 1480}%
\special{pa 982 1504}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1082 1427 1084 1430 1087 1433 1088 1436 1090 1438 1091 1441 1094 1444 1094 1446 1096 1449 1097 1451 1097 1454 1097 1457 1097 1458 1097 1461 1097 1462 1097 1464 1096 1466 1095 1467 1094 1468 1093 1469 1091 1470 1089 1470 1087 1470 1085 1470 1083 1470 1081 1469 1078 1469 1076 1469 1073 1467 1070 1466 1067 1464 1064 1463 1061 1461 1058 1460 1055 1458 1052 1455 1049 1452 1048 1450 1045 1448 1042 1445 1039 1442
% 
\special{pn 8}%
\special{pa 1082 1428}%
\special{pa 1098 1454}%
\special{pa 1078 1470}%
\special{pa 1052 1454}%
\special{pa 1040 1442}%
\special{sp}%
\end{picture}%


==> 2loop.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 42.3800, 15.6400)(  2.5000,-18.1400)
% CIRCLE 2 0 3 0
% 4 3486 1098 3755 1417 3078 1026 3078 1026
% 
\special{pn 8}%
\special{ar 3486 1098 418 418  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 42 3683 588 3686 590 3687 591 3690 594 3692 595 3693 597 3695 600 3696 602 3698 605 3699 607 3699 610 3700 613 3700 615 3701 618 3700 620 3700 623 3699 626 3699 629 3698 631 3696 633 3695 636 3693 638 3691 640 3689 641 3687 643 3685 644 3683 645 3680 647 3677 648 3675 648 3672 648 3669 648 3666 648 3663 648 3661 647 3658 647 3656 645 3653 644 3650 643 3648 641 3645 639 3645 639
% 
\special{pn 8}%
\special{pa 3684 588}%
\special{pa 3700 614}%
\special{pa 3690 642}%
\special{pa 3660 648}%
\special{pa 3646 640}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3611 699 3608 698 3606 696 3604 694 3602 693 3600 690 3599 687 3597 686 3596 682 3595 680 3594 678 3594 675 3594 672 3593 669 3594 666 3594 663 3595 661 3595 659 3597 657 3598 654 3599 652 3601 650 3603 648 3605 645 3606 644 3609 642 3612 641 3614 641 3617 639 3619 639 3622 639 3625 638 3628 638 3630 639 3633 640 3636 640 3639 641 3641 642 3644 644 3646 645 3648 647 3648 647
% 
\special{pn 8}%
\special{pa 3612 700}%
\special{pa 3594 676}%
\special{pa 3604 646}%
\special{pa 3634 640}%
\special{pa 3648 648}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3837 360 3836 359 3834 357 3831 355 3830 353 3828 351 3826 348 3825 346 3824 343 3822 341 3822 339 3821 335 3821 333 3821 330 3821 327 3821 325 3822 322 3822 319 3824 317 3825 315 3826 312 3828 310 3830 308 3832 306 3834 305 3837 303 3839 302 3842 301 3845 300 3847 300 3850 300 3853 299 3855 300 3858 300 3861 300 3864 301 3867 302 3869 304 3872 305 3874 306 3876 308 3876 308
% 
\special{pn 8}%
\special{pa 3838 360}%
\special{pa 3822 334}%
\special{pa 3832 306}%
\special{pa 3862 300}%
\special{pa 3876 308}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3910 250 3912 251 3915 253 3917 255 3919 257 3921 259 3923 261 3924 264 3925 266 3926 269 3927 272 3927 275 3927 277 3927 280 3927 283 3927 285 3927 288 3926 291 3924 293 3923 296 3922 298 3920 300 3918 302 3916 304 3914 305 3912 306 3909 308 3906 309 3905 310 3902 311 3899 311 3896 311 3893 310 3890 310 3888 309 3885 309 3882 308 3879 306 3877 305 3875 303 3872 302
% 
\special{pn 8}%
\special{pa 3910 250}%
\special{pa 3928 276}%
\special{pa 3918 304}%
\special{pa 3888 310}%
\special{pa 3872 302}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3834 361 3837 363 3839 365 3842 367 3844 368 3845 371 3848 374 3849 375 3850 378 3851 381 3851 384 3852 386 3853 389 3852 392 3852 394 3852 398 3851 399 3851 402 3850 405 3849 407 3847 409 3845 411 3843 413 3841 416 3839 417 3836 419 3834 420 3832 420 3829 422 3826 422 3824 422 3821 423 3818 422 3815 422 3812 421 3809 421 3807 420 3804 419 3801 417 3800 416 3798 414
% 
\special{pn 8}%
\special{pa 3834 362}%
\special{pa 3852 386}%
\special{pa 3844 414}%
\special{pa 3814 422}%
\special{pa 3798 414}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3756 478 3758 480 3760 481 3762 483 3764 486 3767 488 3768 490 3770 492 3770 494 3771 497 3772 500 3773 503 3774 506 3773 508 3773 511 3773 514 3773 516 3771 519 3770 521 3770 524 3768 526 3767 528 3765 530 3763 532 3761 533 3758 535 3756 536 3753 537 3751 539 3749 539 3746 539 3743 540 3740 539 3737 539 3734 539 3731 538 3728 537 3726 536 3724 535 3721 533 3719 531
% 
\special{pn 8}%
\special{pa 3756 478}%
\special{pa 3774 504}%
\special{pa 3764 532}%
\special{pa 3734 540}%
\special{pa 3720 532}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3686 590 3683 588 3681 586 3678 584 3676 582 3674 580 3672 578 3671 575 3670 573 3669 570 3668 568 3667 566 3667 563 3666 560 3667 557 3667 554 3668 552 3669 549 3669 547 3671 544 3672 542 3674 540 3675 537 3678 536 3680 534 3682 532 3685 531 3687 530 3690 529 3692 529 3695 528 3698 528 3701 528 3704 529 3706 529 3708 530 3711 531 3714 531 3717 533 3719 535 3721 536
% 
\special{pn 8}%
\special{pa 3686 590}%
\special{pa 3668 566}%
\special{pa 3676 538}%
\special{pa 3706 530}%
\special{pa 3722 536}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3758 473 3756 471 3753 469 3751 467 3749 465 3748 463 3746 461 3744 458 3744 456 3742 453 3741 450 3741 448 3740 445 3740 443 3740 440 3741 437 3741 434 3741 432 3743 429 3744 427 3745 425 3747 423 3749 421 3750 419 3752 417 3755 416 3758 414 3760 414 3762 413 3765 412 3767 411 3770 411 3774 411 3776 412 3779 412 3782 413 3784 414 3787 415 3789 416 3792 418 3794 420
% 
\special{pn 8}%
\special{pa 3758 474}%
\special{pa 3742 448}%
\special{pa 3750 420}%
\special{pa 3780 412}%
\special{pa 3794 420}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3953 822 3954 825 3956 827 3956 830 3957 833 3957 836 3957 839 3957 842 3957 844 3956 847 3955 849 3954 852 3953 854 3952 857 3950 859 3948 861 3947 863 3945 864 3942 866 3940 868 3938 869 3935 869 3932 870 3930 871 3927 871 3924 871 3922 870 3919 870 3916 869 3914 868 3912 867 3909 865 3906 864 3905 862 3903 860 3900 858 3899 855 3897 853 3896 851 3895 848 3894 846 3894 846
% 
\special{pn 8}%
\special{pa 3954 822}%
\special{pa 3954 852}%
\special{pa 3930 872}%
\special{pa 3902 860}%
\special{pa 3894 846}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3832 877 3831 875 3830 872 3830 869 3829 867 3829 864 3828 861 3828 858 3829 855 3830 852 3830 850 3831 847 3833 845 3834 842 3836 840 3837 838 3839 836 3842 834 3843 833 3846 831 3848 830 3851 830 3854 829 3857 828 3858 828 3862 828 3864 829 3867 829 3870 830 3872 831 3875 833 3877 834 3879 836 3882 837 3884 839 3885 841 3887 843 3888 846 3890 848 3891 851 3892 854 3892 854
% 
\special{pn 8}%
\special{pa 3832 878}%
\special{pa 3832 846}%
\special{pa 3856 828}%
\special{pa 3884 840}%
\special{pa 3892 854}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4206 714 4205 711 4205 708 4204 705 4203 703 4203 700 4203 697 4203 695 4203 692 4204 689 4205 686 4206 683 4207 681 4208 679 4210 677 4211 675 4214 673 4215 671 4218 669 4220 668 4223 667 4225 666 4228 665 4230 665 4233 665 4236 665 4239 665 4241 666 4244 666 4247 668 4249 669 4251 670 4254 672 4256 674 4258 675 4260 678 4262 680 4263 683 4265 685 4266 687 4266 690 4266 690
% 
\special{pn 8}%
\special{pa 4206 714}%
\special{pa 4206 684}%
\special{pa 4230 666}%
\special{pa 4260 676}%
\special{pa 4266 690}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4327 659 4328 662 4329 665 4330 668 4330 670 4331 673 4331 676 4330 679 4330 681 4329 684 4329 687 4328 689 4326 692 4325 695 4323 696 4322 699 4320 700 4317 702 4316 704 4313 705 4311 706 4308 707 4305 707 4303 708 4301 708 4298 708 4295 708 4292 707 4290 707 4287 705 4284 704 4282 703 4280 701 4278 699 4275 698 4274 696 4272 693 4270 691 4269 689 4268 686 4267 683
% 
\special{pn 8}%
\special{pa 4328 660}%
\special{pa 4328 690}%
\special{pa 4304 708}%
\special{pa 4276 698}%
\special{pa 4268 684}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4203 713 4205 716 4205 718 4206 721 4207 724 4207 726 4207 729 4207 732 4207 735 4206 738 4205 741 4205 743 4203 746 4202 748 4200 750 4199 752 4196 754 4194 756 4193 757 4190 759 4187 760 4185 760 4182 761 4179 762 4177 762 4174 762 4172 762 4169 761 4166 760 4164 759 4161 758 4159 756 4156 755 4154 753 4152 751 4150 749 4148 747 4147 744 4145 742 4144 740 4144 737
% 
\special{pn 8}%
\special{pa 4204 714}%
\special{pa 4206 744}%
\special{pa 4180 762}%
\special{pa 4152 752}%
\special{pa 4144 738}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4074 768 4075 771 4076 774 4077 776 4077 780 4078 782 4078 785 4077 788 4077 791 4077 793 4076 796 4076 798 4074 801 4073 804 4071 806 4070 808 4067 810 4065 812 4063 813 4061 815 4059 816 4056 816 4053 818 4050 818 4048 818 4045 818 4043 818 4040 818 4038 817 4035 816 4032 815 4029 813 4028 812 4025 810 4023 808 4021 806 4019 804 4018 801 4017 799 4015 797 4014 794
% 
\special{pn 8}%
\special{pa 4074 768}%
\special{pa 4076 800}%
\special{pa 4052 818}%
\special{pa 4024 808}%
\special{pa 4014 794}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3954 825 3953 822 3952 819 3951 816 3950 813 3950 811 3950 808 3950 805 3950 803 3951 800 3951 797 3952 794 3954 792 3955 789 3956 788 3958 785 3960 783 3962 781 3964 780 3966 779 3969 777 3972 776 3974 776 3977 776 3980 776 3983 775 3985 775 3988 776 3990 776 3993 777 3996 779 3998 780 4000 781 4002 783 4005 785 4006 787 4008 789 4010 791 4011 794 4013 797 4013 800
% 
\special{pn 8}%
\special{pa 3954 826}%
\special{pa 3952 794}%
\special{pa 3976 776}%
\special{pa 4006 786}%
\special{pa 4014 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4079 765 4078 762 4077 760 4076 757 4076 754 4075 752 4074 749 4074 746 4076 743 4076 741 4076 738 4077 735 4078 732 4080 731 4081 728 4082 726 4085 724 4086 722 4089 721 4091 719 4094 718 4096 717 4098 717 4101 716 4104 716 4106 716 4109 716 4112 717 4115 717 4117 718 4119 719 4122 720 4124 722 4127 724 4128 725 4130 728 4133 730 4134 732 4136 735 4137 738 4137 740
% 
\special{pn 8}%
\special{pa 4080 766}%
\special{pa 4078 736}%
\special{pa 4100 716}%
\special{pa 4130 726}%
\special{pa 4138 740}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3138 861 3137 864 3136 867 3135 869 3134 872 3132 874 3130 876 3128 878 3126 880 3123 881 3121 882 3119 884 3116 885 3114 885 3111 886 3108 886 3105 886 3103 886 3101 886 3098 885 3095 885 3093 883 3090 882 3089 881 3086 879 3084 877 3083 875 3081 872 3080 870 3078 868 3077 865 3077 863 3076 860 3076 857 3076 854 3075 851 3076 848 3077 846 3077 843 3078 840 3080 837 3080 837
% 
\special{pn 8}%
\special{pa 3138 862}%
\special{pa 3118 884}%
\special{pa 3088 880}%
\special{pa 3076 854}%
\special{pa 3080 838}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3013 818 3014 816 3015 813 3016 810 3017 809 3020 806 3021 804 3023 802 3026 800 3028 799 3030 797 3032 796 3035 795 3038 794 3040 794 3043 794 3045 794 3048 794 3051 794 3054 795 3056 795 3059 797 3061 798 3063 800 3065 801 3068 803 3069 805 3071 807 3072 810 3073 812 3074 815 3075 818 3076 821 3076 823 3076 826 3076 829 3076 831 3075 834 3075 837 3074 840 3072 842 3072 842
% 
\special{pn 8}%
\special{pa 3014 818}%
\special{pa 3034 796}%
\special{pa 3064 800}%
\special{pa 3076 828}%
\special{pa 3072 842}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 2888 773 2888 771 2889 768 2891 765 2892 763 2894 761 2895 759 2898 757 2900 755 2902 753 2904 752 2907 750 2909 750 2912 749 2915 749 2918 749 2920 748 2923 749 2926 749 2928 749 2931 750 2934 752 2936 753 2938 755 2940 756 2942 758 2944 760 2945 762 2947 764 2948 767 2949 770 2950 773 2950 775 2951 778 2951 781 2951 784 2951 786 2950 789 2949 792 2948 795 2947 797 2947 797
% 
\special{pn 8}%
\special{pa 2888 774}%
\special{pa 2908 750}%
\special{pa 2938 756}%
\special{pa 2952 782}%
\special{pa 2948 798}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3012 816 3011 819 3010 821 3009 824 3007 826 3006 829 3004 831 3002 833 2999 834 2997 836 2994 837 2992 839 2990 840 2987 840 2984 841 2982 842 2979 842 2976 842 2973 840 2971 840 2969 839 2966 838 2964 837 2961 835 2960 834 2957 831 2955 830 2954 827 2952 825 2951 823 2950 820 2949 817 2949 815 2948 812 2949 809 2948 806 2949 803 2949 801 2950 798 2951 795 2952 792
% 
\special{pn 8}%
\special{pa 3012 816}%
\special{pa 2992 840}%
\special{pa 2962 836}%
\special{pa 2950 810}%
\special{pa 2952 792}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 2885 770 2884 773 2883 776 2882 779 2880 781 2879 783 2877 785 2875 788 2873 789 2870 791 2868 792 2865 794 2863 794 2860 795 2858 795 2855 796 2853 796 2849 796 2847 795 2844 795 2842 794 2839 792 2837 791 2835 790 2832 788 2831 786 2829 784 2827 782 2826 780 2825 777 2824 774 2823 772 2822 769 2822 767 2822 764 2822 761 2822 758 2822 755 2824 752 2825 750 2825 747
% 
\special{pn 8}%
\special{pa 2886 770}%
\special{pa 2866 794}%
\special{pa 2836 790}%
\special{pa 2822 764}%
\special{pa 2826 748}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 2753 722 2751 725 2751 728 2750 730 2748 733 2746 735 2745 737 2742 739 2740 741 2738 743 2736 744 2733 745 2730 747 2728 747 2725 747 2723 749 2720 748 2717 748 2715 747 2712 747 2709 746 2707 745 2705 744 2702 743 2700 741 2698 739 2696 737 2695 735 2693 733 2692 730 2691 728 2690 725 2690 722 2689 719 2688 717 2689 714 2689 711 2690 708 2690 705 2691 703 2692 700
% 
\special{pn 8}%
\special{pa 2754 722}%
\special{pa 2734 746}%
\special{pa 2704 744}%
\special{pa 2688 718}%
\special{pa 2692 700}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 2627 682 2628 678 2629 676 2631 674 2632 671 2633 669 2635 666 2637 665 2640 663 2642 661 2645 659 2646 658 2649 657 2652 657 2654 656 2657 655 2660 655 2663 655 2666 656 2668 657 2670 657 2673 658 2675 659 2678 661 2679 663 2682 665 2684 666 2685 669 2687 671 2688 674 2690 676 2690 679 2691 681 2691 684 2691 687 2691 690 2691 693 2691 695 2690 699 2689 701 2688 704
% 
\special{pn 8}%
\special{pa 2628 682}%
\special{pa 2646 658}%
\special{pa 2678 660}%
\special{pa 2692 686}%
\special{pa 2688 704}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 2759 724 2760 721 2761 718 2762 716 2764 713 2765 711 2767 709 2769 707 2771 705 2774 704 2775 701 2778 700 2781 699 2783 699 2786 698 2789 698 2792 697 2794 698 2796 698 2799 699 2801 699 2804 701 2807 701 2809 703 2811 704 2813 707 2814 708 2817 711 2818 713 2819 716 2820 718 2821 720 2821 723 2822 726 2822 728 2822 732 2822 735 2822 737 2821 740 2820 743 2819 745
% 
\special{pn 8}%
\special{pa 2760 724}%
\special{pa 2778 700}%
\special{pa 2808 702}%
\special{pa 2822 730}%
\special{pa 2820 746}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3246 602 3245 603 3242 605 3240 606 3237 607 3234 608 3231 609 3228 609 3225 609 3223 609 3221 609 3218 609 3215 608 3212 608 3210 606 3207 605 3206 603 3203 602 3202 600 3200 598 3198 596 3197 593 3195 591 3195 588 3194 586 3194 583 3194 581 3194 578 3194 575 3194 573 3195 570 3195 567 3197 564 3198 562 3200 560 3201 557 3203 555 3205 554 3207 551 3210 550 3213 548 3213 548
% 
\special{pn 8}%
\special{pa 3246 602}%
\special{pa 3216 608}%
\special{pa 3196 588}%
\special{pa 3202 558}%
\special{pa 3214 548}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3169 494 3171 493 3174 491 3177 490 3178 489 3182 488 3185 487 3187 486 3190 487 3193 487 3195 487 3198 487 3201 488 3203 489 3206 490 3208 491 3210 493 3212 494 3215 497 3216 498 3218 501 3219 503 3220 506 3221 508 3222 510 3223 513 3223 515 3223 519 3223 522 3222 524 3221 527 3220 530 3219 532 3218 535 3216 537 3215 539 3213 542 3211 543 3209 545 3206 546 3204 548 3204 548
% 
\special{pn 8}%
\special{pa 3170 494}%
\special{pa 3200 488}%
\special{pa 3222 508}%
\special{pa 3216 538}%
\special{pa 3204 548}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3093 385 3095 384 3098 382 3100 380 3102 380 3105 378 3108 378 3111 377 3113 377 3116 377 3119 377 3122 378 3125 379 3128 380 3129 381 3132 382 3134 383 3136 385 3138 386 3140 389 3141 392 3143 393 3144 396 3145 399 3146 401 3146 404 3146 407 3146 410 3146 412 3146 415 3145 417 3144 420 3143 422 3142 426 3140 428 3138 430 3137 432 3135 434 3132 436 3131 437 3128 439 3128 439
% 
\special{pn 8}%
\special{pa 3094 386}%
\special{pa 3122 378}%
\special{pa 3146 398}%
\special{pa 3140 428}%
\special{pa 3128 440}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3170 492 3168 493 3165 495 3162 496 3160 497 3157 498 3155 499 3152 499 3149 500 3146 500 3144 499 3141 498 3138 498 3135 497 3133 495 3131 495 3129 493 3126 491 3125 490 3122 488 3121 486 3119 483 3119 480 3117 479 3117 476 3116 473 3116 470 3116 468 3116 465 3116 462 3117 459 3118 456 3119 454 3120 452 3122 449 3123 447 3126 445 3128 443 3130 441 3132 440 3135 438
% 
\special{pn 8}%
\special{pa 3170 492}%
\special{pa 3140 498}%
\special{pa 3118 480}%
\special{pa 3122 450}%
\special{pa 3136 438}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3093 381 3090 384 3088 384 3086 386 3083 387 3080 388 3077 388 3074 389 3072 389 3069 389 3066 389 3063 389 3061 388 3058 387 3056 386 3053 384 3051 383 3049 381 3048 380 3045 377 3044 375 3042 373 3041 371 3041 368 3039 365 3039 362 3038 359 3039 357 3039 354 3039 351 3040 350 3041 347 3042 344 3044 342 3045 339 3047 337 3049 335 3051 332 3053 331 3055 329 3057 327
% 
\special{pn 8}%
\special{pa 3094 382}%
\special{pa 3064 390}%
\special{pa 3042 370}%
\special{pa 3046 340}%
\special{pa 3058 328}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3017 270 3020 268 3021 267 3024 266 3027 264 3029 263 3032 263 3035 262 3038 262 3040 262 3044 262 3047 263 3049 263 3051 264 3053 264 3056 266 3059 267 3060 269 3063 270 3065 273 3066 275 3067 278 3068 279 3069 282 3070 284 3071 287 3071 290 3071 293 3071 296 3071 298 3070 300 3069 303 3068 306 3067 309 3066 311 3063 313 3062 315 3060 317 3057 319 3055 321 3053 323
% 
\special{pn 8}%
\special{pa 3018 270}%
\special{pa 3048 264}%
\special{pa 3070 282}%
\special{pa 3066 312}%
\special{pa 3054 324}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3323 709 3321 711 3318 713 3316 714 3314 714 3311 716 3308 716 3305 717 3303 717 3300 717 3297 717 3294 717 3291 716 3289 715 3286 714 3284 713 3282 711 3279 710 3278 707 3275 705 3274 703 3273 701 3272 699 3270 697 3269 693 3269 691 3269 688 3269 686 3269 683 3269 680 3269 678 3270 675 3272 672 3273 670 3275 667 3276 665 3278 662 3280 661 3282 659 3284 657 3287 656
% 
\special{pn 8}%
\special{pa 3324 710}%
\special{pa 3294 718}%
\special{pa 3270 698}%
\special{pa 3276 668}%
\special{pa 3288 656}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3245 603 3247 602 3249 600 3252 599 3255 597 3257 596 3260 595 3263 595 3265 595 3269 595 3271 595 3274 595 3276 596 3279 597 3282 598 3284 599 3286 600 3288 602 3290 604 3292 606 3294 609 3296 611 3296 613 3297 616 3299 618 3299 621 3299 623 3300 627 3299 629 3299 632 3299 634 3297 638 3296 639 3295 642 3294 645 3291 647 3290 650 3288 651 3285 653 3283 654 3281 656
% 
\special{pn 8}%
\special{pa 3246 604}%
\special{pa 3276 596}%
\special{pa 3298 616}%
\special{pa 3294 646}%
\special{pa 3282 656}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3194 1071 3194 1075 3194 1080 3194 1085 3192 1088 3191 1093 3189 1097 3187 1100 3185 1104 3182 1108 3178 1111 3175 1115 3172 1117 3168 1119 3164 1122 3159 1124 3155 1125 3150 1127 3146 1127 3141 1128 3136 1128 3131 1128 3126 1128 3121 1128 3117 1127 3112 1125 3108 1124 3104 1122 3098 1119 3094 1117 3091 1115 3087 1112 3084 1109 3081 1104 3078 1101 3076 1097 3074 1093 3072 1089 3071 1085 3070 1080 3070 1076 3070 1076
% 
\special{pn 8}%
\special{pa 3194 1072}%
\special{pa 3186 1102}%
\special{pa 3164 1122}%
\special{pa 3132 1128}%
\special{pa 3102 1122}%
\special{pa 3078 1102}%
\special{pa 3070 1076}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3152 1087 3152 1083 3152 1080 3153 1077 3154 1073 3154 1068 3155 1065 3156 1062 3157 1058 3158 1055 3160 1052 3161 1049 3162 1047 3163 1044 3165 1041 3167 1040 3168 1038 3170 1036 3171 1035 3173 1034 3175 1033 3176 1033 3178 1032 3180 1033 3181 1034 3183 1034 3184 1035 3186 1036 3188 1037 3188 1039 3189 1041 3191 1044 3192 1046 3192 1049 3193 1052 3194 1055 3194 1058 3195 1061 3195 1065 3195 1068 3195 1071 3195 1071
% 
\special{pn 8}%
\special{pa 3152 1088}%
\special{pa 3158 1056}%
\special{pa 3178 1032}%
\special{pa 3194 1056}%
\special{pa 3196 1072}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3276 1080 3278 1084 3278 1089 3276 1092 3275 1097 3274 1100 3272 1104 3270 1109 3267 1113 3265 1116 3261 1120 3259 1122 3255 1125 3251 1128 3246 1130 3242 1132 3238 1134 3234 1135 3229 1136 3224 1137 3219 1137 3214 1137 3210 1137 3204 1136 3200 1136 3195 1134 3191 1133 3186 1130 3182 1128 3177 1125 3174 1122 3170 1120 3167 1116 3164 1113 3161 1109 3159 1106 3157 1102 3156 1098 3154 1094 3153 1089 3153 1085 3153 1085
% 
\special{pn 8}%
\special{pa 3276 1080}%
\special{pa 3270 1110}%
\special{pa 3246 1130}%
\special{pa 3216 1138}%
\special{pa 3186 1130}%
\special{pa 3162 1110}%
\special{pa 3154 1086}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3405 1092 3404 1097 3404 1101 3402 1106 3403 1110 3404 1115 3404 1119 3405 1123 3407 1127 3409 1131 3410 1136 3413 1139 3416 1142 3419 1145 3422 1148 3426 1152 3431 1154 3434 1157 3439 1159 3444 1161 3448 1162 3453 1163 3458 1164 3462 1164 3468 1165 3472 1164 3477 1164 3482 1163 3487 1161 3491 1160 3495 1158 3500 1156 3503 1154 3507 1151 3511 1148 3514 1145 3517 1141 3519 1138 3521 1134 3524 1130 3525 1126 3525 1126
% 
\special{pn 8}%
\special{pa 3406 1092}%
\special{pa 3406 1124}%
\special{pa 3424 1150}%
\special{pa 3452 1164}%
\special{pa 3482 1164}%
\special{pa 3512 1148}%
\special{pa 3526 1126}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3404 1094 3405 1090 3406 1086 3407 1083 3407 1080 3409 1077 3410 1074 3412 1071 3413 1069 3414 1067 3416 1065 3418 1063 3419 1062 3421 1061 3422 1060 3425 1059 3426 1058 3428 1059 3429 1059 3431 1059 3432 1060 3434 1061 3435 1062 3436 1065 3438 1066 3439 1068 3440 1071 3441 1073 3441 1076 3442 1079 3443 1082 3443 1085 3444 1088 3444 1092 3444 1096 3444 1099 3444 1103 3444 1106 3443 1110 3443 1114 3442 1118
% 
\special{pn 8}%
\special{pa 3404 1094}%
\special{pa 3416 1066}%
\special{pa 3440 1070}%
\special{pa 3444 1102}%
\special{pa 3442 1118}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3323 1083 3321 1088 3320 1092 3320 1096 3320 1101 3321 1105 3321 1109 3323 1114 3324 1118 3326 1121 3328 1125 3330 1129 3333 1133 3338 1137 3341 1140 3345 1142 3348 1145 3353 1148 3356 1149 3361 1151 3366 1153 3370 1154 3375 1155 3380 1155 3385 1155 3390 1155 3395 1154 3399 1154 3404 1152 3408 1151 3413 1149 3417 1147 3422 1144 3425 1142 3428 1138 3432 1136 3434 1132 3437 1128 3439 1124 3441 1121 3443 1117 3443 1117
% 
\special{pn 8}%
\special{pa 3324 1084}%
\special{pa 3324 1114}%
\special{pa 3342 1140}%
\special{pa 3370 1154}%
\special{pa 3402 1154}%
\special{pa 3428 1138}%
\special{pa 3444 1118}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3323 1083 3324 1079 3324 1076 3325 1073 3326 1070 3328 1067 3329 1064 3330 1061 3332 1059 3333 1057 3335 1055 3337 1053 3339 1052 3341 1050 3341 1050 3344 1049 3345 1049 3347 1049 3349 1049 3350 1050 3351 1050 3353 1052 3354 1053 3356 1055 3357 1056 3358 1058 3359 1061 3360 1064 3361 1066 3362 1068 3363 1073 3363 1076 3363 1079 3364 1082 3364 1086 3364 1089 3363 1094 3363 1097 3363 1100 3362 1104 3362 1108 3362 1108
% 
\special{pn 8}%
\special{pa 3324 1084}%
\special{pa 3336 1054}%
\special{pa 3360 1062}%
\special{pa 3364 1092}%
\special{pa 3362 1108}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3240 1074 3238 1079 3238 1083 3237 1088 3238 1092 3238 1096 3239 1100 3240 1104 3242 1109 3243 1112 3245 1117 3248 1120 3251 1124 3254 1127 3258 1130 3261 1133 3266 1136 3269 1138 3273 1140 3279 1142 3283 1143 3287 1145 3293 1145 3297 1146 3302 1146 3307 1146 3311 1145 3317 1144 3322 1143 3326 1142 3330 1140 3335 1138 3338 1136 3342 1133 3346 1130 3349 1127 3351 1123 3354 1119 3356 1116 3358 1112 3359 1107 3359 1107
% 
\special{pn 8}%
\special{pa 3240 1074}%
\special{pa 3240 1106}%
\special{pa 3260 1132}%
\special{pa 3288 1146}%
\special{pa 3318 1144}%
\special{pa 3348 1130}%
\special{pa 3360 1108}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3239 1075 3239 1071 3240 1068 3242 1065 3242 1062 3244 1058 3245 1056 3246 1053 3248 1050 3249 1049 3251 1047 3253 1044 3255 1043 3256 1042 3257 1041 3259 1041 3261 1040 3262 1040 3264 1041 3265 1041 3267 1042 3269 1043 3270 1044 3271 1046 3272 1047 3273 1050 3275 1053 3275 1055 3276 1058 3278 1060 3278 1064 3278 1067 3278 1070 3279 1074 3279 1078 3279 1081 3279 1085 3279 1088 3278 1092 3278 1095 3276 1100
% 
\special{pn 8}%
\special{pa 3240 1076}%
\special{pa 3252 1048}%
\special{pa 3276 1052}%
\special{pa 3280 1084}%
\special{pa 3276 1100}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3467 1020 3470 1019 3474 1017 3479 1016 3482 1016 3488 1015 3492 1016 3496 1016 3500 1017 3504 1019 3509 1021 3513 1022 3517 1025 3521 1027 3524 1031 3527 1034 3530 1037 3533 1041 3536 1046 3538 1050 3540 1054 3542 1058 3543 1064 3545 1068 3545 1073 3546 1077 3545 1082 3545 1087 3545 1092 3544 1097 3542 1101 3541 1106 3539 1110 3537 1114 3535 1118 3532 1121 3529 1125 3525 1128 3522 1130 3518 1133 3514 1134 3514 1134
% 
\special{pn 8}%
\special{pa 3468 1020}%
\special{pa 3498 1016}%
\special{pa 3526 1032}%
\special{pa 3542 1060}%
\special{pa 3546 1090}%
\special{pa 3534 1120}%
\special{pa 3514 1134}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3496 1054 3492 1055 3489 1056 3485 1056 3482 1057 3477 1058 3474 1058 3471 1059 3467 1058 3464 1059 3460 1058 3457 1059 3454 1058 3451 1058 3448 1057 3446 1057 3444 1055 3442 1055 3440 1054 3438 1053 3437 1052 3436 1050 3435 1049 3435 1047 3435 1045 3435 1043 3435 1042 3435 1040 3437 1038 3438 1037 3440 1035 3441 1032 3443 1031 3446 1029 3448 1028 3451 1026 3453 1025 3456 1023 3459 1021 3463 1020 3466 1019 3466 1019
% 
\special{pn 8}%
\special{pa 3496 1054}%
\special{pa 3466 1060}%
\special{pa 3436 1050}%
\special{pa 3450 1026}%
\special{pa 3466 1020}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3445 939 3449 937 3452 936 3456 935 3462 935 3465 935 3470 935 3475 935 3479 936 3483 938 3488 939 3491 942 3495 944 3499 947 3502 950 3506 953 3509 957 3512 960 3514 965 3517 969 3519 973 3521 978 3522 981 3523 987 3524 992 3524 997 3524 1002 3524 1007 3523 1011 3522 1016 3521 1020 3519 1025 3518 1029 3515 1033 3513 1037 3510 1041 3507 1044 3504 1046 3500 1049 3497 1052 3493 1053 3493 1053
% 
\special{pn 8}%
\special{pa 3446 940}%
\special{pa 3476 936}%
\special{pa 3504 952}%
\special{pa 3522 978}%
\special{pa 3524 1010}%
\special{pa 3512 1038}%
\special{pa 3494 1054}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3412 815 3416 815 3420 813 3425 813 3429 811 3433 809 3437 807 3440 804 3443 801 3447 798 3450 794 3452 791 3455 787 3456 783 3458 779 3459 774 3461 768 3461 765 3462 759 3462 755 3462 750 3461 745 3460 741 3459 736 3457 731 3455 726 3453 723 3451 718 3447 714 3444 711 3441 707 3438 704 3434 701 3430 699 3426 696 3422 694 3417 693 3414 692 3409 692 3405 690 3401 692 3401 692
% 
\special{pn 8}%
\special{pa 3412 816}%
\special{pa 3442 804}%
\special{pa 3458 778}%
\special{pa 3462 746}%
\special{pa 3450 718}%
\special{pa 3426 696}%
\special{pa 3402 692}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3413 816 3409 816 3405 816 3402 816 3399 817 3396 816 3393 817 3390 816 3387 815 3384 815 3382 815 3380 813 3378 812 3376 811 3375 810 3374 809 3372 807 3372 805 3371 804 3371 802 3371 801 3372 799 3373 797 3374 795 3375 794 3377 791 3379 789 3381 788 3383 787 3386 785 3388 783 3392 782 3394 780 3398 779 3401 777 3405 776 3408 774 3411 774 3414 773 3419 771 3422 771
% 
\special{pn 8}%
\special{pa 3414 816}%
\special{pa 3382 816}%
\special{pa 3378 790}%
\special{pa 3406 776}%
\special{pa 3422 772}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3432 894 3437 894 3441 894 3445 893 3449 891 3453 889 3456 887 3461 884 3464 881 3467 878 3470 875 3472 871 3475 867 3477 863 3479 859 3480 854 3480 849 3482 844 3482 840 3482 835 3482 830 3482 826 3480 821 3479 816 3477 811 3475 807 3473 803 3471 799 3468 795 3465 791 3462 788 3458 784 3454 782 3451 779 3446 777 3443 775 3438 774 3434 771 3429 771 3426 771 3421 771 3421 771
% 
\special{pn 8}%
\special{pa 3432 894}%
\special{pa 3462 884}%
\special{pa 3480 858}%
\special{pa 3482 826}%
\special{pa 3470 798}%
\special{pa 3446 778}%
\special{pa 3422 772}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3432 895 3428 896 3425 897 3422 896 3418 896 3414 896 3412 896 3409 896 3406 895 3404 894 3401 893 3399 892 3397 891 3395 890 3394 889 3393 888 3392 886 3391 885 3391 883 3391 881 3391 879 3392 878 3393 876 3393 874 3395 873 3396 871 3398 869 3400 867 3402 866 3405 864 3408 862 3411 861 3414 859 3416 857 3420 855 3423 854 3427 854 3431 852 3434 852 3438 851 3441 850 3441 850
% 
\special{pn 8}%
\special{pa 3432 896}%
\special{pa 3402 894}%
\special{pa 3398 870}%
\special{pa 3426 854}%
\special{pa 3442 850}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3453 976 3456 976 3461 975 3466 974 3470 972 3473 970 3477 968 3480 966 3484 963 3488 959 3490 955 3493 952 3495 948 3497 944 3499 939 3500 935 3501 930 3503 926 3503 921 3503 916 3503 911 3501 906 3501 902 3500 897 3498 893 3496 888 3494 884 3491 879 3489 875 3486 872 3482 869 3479 865 3475 863 3471 860 3467 857 3463 855 3459 854 3455 853 3450 852 3447 852 3441 852 3441 852
% 
\special{pn 8}%
\special{pa 3454 976}%
\special{pa 3482 964}%
\special{pa 3500 938}%
\special{pa 3502 908}%
\special{pa 3490 878}%
\special{pa 3468 858}%
\special{pa 3442 852}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3453 977 3450 977 3447 978 3443 977 3440 978 3436 978 3433 978 3430 977 3428 977 3425 976 3423 975 3420 974 3419 973 3417 972 3416 972 3414 969 3414 969 3413 967 3413 965 3413 964 3413 962 3413 960 3414 958 3415 956 3416 955 3418 953 3420 951 3422 949 3425 948 3426 946 3429 945 3433 942 3435 941 3438 939 3441 938 3446 937 3449 936 3452 935 3456 934 3459 933 3463 932
% 
\special{pn 8}%
\special{pa 3454 978}%
\special{pa 3422 976}%
\special{pa 3422 950}%
\special{pa 3448 936}%
\special{pa 3464 932}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3656 1341 3658 1338 3661 1335 3664 1332 3669 1330 3672 1329 3676 1326 3681 1325 3685 1325 3689 1323 3694 1323 3698 1323 3703 1323 3707 1325 3711 1326 3717 1327 3720 1329 3725 1331 3728 1334 3733 1337 3737 1340 3741 1343 3743 1346 3747 1350 3749 1354 3752 1358 3755 1362 3756 1367 3758 1372 3759 1376 3759 1381 3761 1386 3761 1390 3761 1395 3759 1399 3759 1404 3758 1409 3755 1412 3754 1416 3752 1420 3749 1423 3749 1423
% 
\special{pn 8}%
\special{pa 3656 1342}%
\special{pa 3682 1326}%
\special{pa 3714 1326}%
\special{pa 3740 1342}%
\special{pa 3758 1370}%
\special{pa 3760 1400}%
\special{pa 3750 1424}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3572 1244 3575 1241 3578 1239 3582 1236 3585 1233 3588 1229 3590 1226 3592 1221 3594 1218 3595 1214 3597 1209 3597 1205 3597 1200 3597 1196 3597 1191 3596 1186 3595 1182 3594 1178 3593 1172 3590 1167 3588 1164 3585 1160 3582 1155 3579 1152 3576 1149 3572 1146 3568 1143 3564 1140 3560 1138 3555 1136 3551 1134 3546 1133 3542 1132 3537 1131 3532 1131 3528 1131 3524 1131 3519 1133 3515 1134 3510 1135 3507 1137 3507 1137
% 
\special{pn 8}%
\special{pa 3572 1244}%
\special{pa 3594 1220}%
\special{pa 3598 1190}%
\special{pa 3586 1160}%
\special{pa 3562 1140}%
\special{pa 3532 1132}%
\special{pa 3508 1138}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3573 1245 3569 1246 3566 1248 3563 1250 3561 1251 3557 1253 3555 1254 3552 1254 3549 1256 3546 1256 3544 1257 3542 1257 3540 1256 3537 1256 3536 1256 3534 1255 3533 1254 3531 1253 3530 1251 3530 1250 3529 1249 3529 1247 3528 1245 3529 1243 3530 1241 3530 1238 3531 1236 3532 1233 3534 1231 3535 1228 3536 1226 3539 1223 3540 1220 3543 1217 3545 1215 3548 1212 3551 1209 3553 1208 3555 1205 3559 1202 3561 1200
% 
\special{pn 8}%
\special{pa 3574 1246}%
\special{pa 3544 1258}%
\special{pa 3532 1238}%
\special{pa 3550 1212}%
\special{pa 3562 1200}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3624 1307 3629 1305 3632 1302 3635 1299 3638 1296 3641 1293 3643 1289 3645 1285 3647 1281 3648 1277 3650 1272 3650 1268 3651 1264 3651 1259 3651 1254 3650 1249 3648 1245 3647 1240 3645 1236 3643 1232 3641 1226 3639 1223 3635 1219 3632 1216 3629 1212 3625 1209 3621 1206 3617 1204 3614 1201 3609 1199 3605 1197 3600 1196 3595 1195 3591 1194 3586 1195 3582 1194 3577 1195 3573 1196 3569 1197 3564 1199 3560 1201 3560 1201
% 
\special{pn 8}%
\special{pa 3624 1308}%
\special{pa 3646 1284}%
\special{pa 3652 1254}%
\special{pa 3640 1224}%
\special{pa 3616 1204}%
\special{pa 3586 1196}%
\special{pa 3560 1202}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3624 1308 3621 1310 3619 1311 3615 1313 3612 1314 3609 1316 3607 1317 3603 1318 3601 1319 3599 1319 3596 1319 3594 1319 3591 1320 3590 1319 3588 1319 3586 1317 3585 1317 3583 1316 3582 1314 3582 1313 3581 1311 3581 1310 3581 1308 3581 1305 3581 1304 3582 1301 3582 1298 3584 1296 3585 1293 3586 1291 3588 1288 3590 1285 3593 1283 3594 1280 3597 1277 3599 1274 3602 1272 3605 1269 3608 1268 3611 1265 3614 1263 3614 1263
% 
\special{pn 8}%
\special{pa 3624 1308}%
\special{pa 3596 1320}%
\special{pa 3582 1298}%
\special{pa 3602 1274}%
\special{pa 3614 1264}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3679 1371 3683 1369 3686 1367 3689 1364 3692 1360 3695 1356 3697 1353 3699 1349 3701 1346 3702 1341 3703 1335 3704 1332 3704 1327 3704 1323 3704 1318 3703 1313 3702 1308 3701 1304 3699 1299 3698 1295 3695 1291 3692 1287 3689 1283 3686 1280 3683 1276 3679 1272 3675 1270 3671 1267 3666 1265 3662 1263 3658 1262 3654 1259 3649 1259 3644 1259 3639 1258 3636 1258 3631 1259 3626 1259 3622 1260 3619 1262 3614 1265 3614 1265
% 
\special{pn 8}%
\special{pa 3680 1372}%
\special{pa 3700 1348}%
\special{pa 3704 1316}%
\special{pa 3692 1288}%
\special{pa 3670 1266}%
\special{pa 3640 1258}%
\special{pa 3614 1266}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3680 1371 3677 1373 3674 1376 3671 1377 3668 1378 3665 1380 3662 1380 3659 1382 3657 1383 3654 1383 3651 1383 3648 1383 3647 1383 3645 1383 3643 1383 3641 1382 3641 1381 3639 1380 3638 1379 3637 1377 3636 1376 3636 1373 3636 1372 3636 1370 3637 1368 3638 1365 3638 1363 3639 1361 3641 1358 3642 1355 3644 1353 3645 1350 3648 1347 3650 1344 3653 1342 3655 1339 3658 1337 3660 1334 3663 1331 3666 1329 3669 1327
% 
\special{pn 8}%
\special{pa 3680 1372}%
\special{pa 3652 1384}%
\special{pa 3638 1364}%
\special{pa 3656 1338}%
\special{pa 3670 1328}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3268 1371 3271 1367 3273 1364 3275 1359 3275 1355 3276 1351 3278 1347 3278 1343 3277 1338 3277 1334 3276 1329 3275 1325 3273 1320 3270 1316 3269 1313 3266 1308 3263 1305 3260 1301 3256 1298 3252 1295 3248 1292 3244 1289 3239 1287 3235 1286 3230 1284 3226 1283 3221 1281 3216 1281 3212 1281 3206 1281 3202 1281 3197 1281 3193 1284 3189 1284 3184 1287 3180 1289 3176 1291 3173 1293 3170 1296 3167 1301 3164 1304 3164 1304
% 
\special{pn 8}%
\special{pa 3268 1372}%
\special{pa 3278 1342}%
\special{pa 3268 1312}%
\special{pa 3246 1290}%
\special{pa 3216 1282}%
\special{pa 3186 1288}%
\special{pa 3164 1304}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3270 1371 3267 1374 3266 1377 3264 1380 3261 1383 3260 1385 3257 1388 3255 1389 3254 1392 3251 1393 3249 1394 3248 1395 3245 1396 3243 1397 3242 1397 3240 1397 3238 1397 3237 1396 3234 1396 3233 1395 3233 1393 3231 1392 3230 1390 3229 1388 3229 1386 3228 1384 3228 1382 3228 1378 3228 1376 3228 1373 3228 1370 3229 1367 3230 1362 3230 1359 3231 1356 3233 1352 3233 1349 3235 1346 3237 1343 3238 1338 3240 1335 3240 1335
% 
\special{pn 8}%
\special{pa 3270 1372}%
\special{pa 3250 1394}%
\special{pa 3228 1384}%
\special{pa 3234 1352}%
\special{pa 3240 1336}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3345 1406 3347 1402 3349 1398 3351 1395 3351 1390 3351 1386 3353 1382 3353 1377 3353 1373 3352 1368 3351 1364 3350 1359 3349 1355 3346 1351 3344 1347 3341 1343 3339 1340 3336 1336 3332 1333 3327 1329 3324 1327 3320 1325 3315 1322 3311 1321 3306 1319 3301 1317 3297 1317 3291 1317 3287 1316 3282 1316 3278 1316 3273 1317 3269 1319 3264 1320 3260 1322 3256 1323 3252 1326 3249 1329 3245 1332 3242 1335 3240 1338 3240 1338
% 
\special{pn 8}%
\special{pa 3346 1406}%
\special{pa 3354 1376}%
\special{pa 3344 1346}%
\special{pa 3320 1326}%
\special{pa 3290 1318}%
\special{pa 3260 1322}%
\special{pa 3240 1338}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3346 1406 3343 1409 3342 1412 3339 1414 3338 1417 3335 1419 3333 1422 3332 1424 3329 1426 3327 1428 3325 1429 3322 1430 3321 1431 3318 1432 3317 1432 3315 1433 3314 1432 3312 1431 3311 1431 3309 1430 3308 1429 3308 1427 3305 1426 3305 1424 3305 1422 3304 1419 3304 1417 3304 1413 3303 1411 3304 1408 3305 1405 3305 1401 3306 1398 3307 1394 3307 1392 3308 1388 3309 1384 3311 1380 3313 1377 3314 1374 3316 1371
% 
\special{pn 8}%
\special{pa 3346 1406}%
\special{pa 3326 1430}%
\special{pa 3304 1420}%
\special{pa 3308 1388}%
\special{pa 3316 1372}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3420 1439 3422 1436 3425 1432 3426 1428 3427 1424 3429 1419 3429 1416 3429 1411 3429 1406 3428 1401 3427 1397 3426 1393 3425 1389 3422 1385 3420 1381 3417 1377 3414 1373 3411 1371 3408 1367 3404 1364 3401 1361 3395 1358 3391 1356 3387 1354 3382 1352 3378 1351 3373 1350 3368 1350 3363 1350 3359 1350 3354 1351 3349 1351 3345 1352 3341 1353 3336 1356 3332 1358 3327 1360 3325 1362 3321 1366 3318 1369 3316 1372 3316 1372
% 
\special{pn 8}%
\special{pa 3420 1440}%
\special{pa 3430 1410}%
\special{pa 3420 1380}%
\special{pa 3396 1358}%
\special{pa 3366 1350}%
\special{pa 3336 1358}%
\special{pa 3316 1372}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3421 1440 3419 1443 3417 1446 3416 1449 3414 1451 3412 1454 3410 1456 3408 1458 3405 1460 3404 1461 3401 1463 3399 1464 3398 1466 3395 1466 3393 1466 3392 1466 3390 1466 3388 1466 3387 1464 3386 1464 3385 1463 3384 1461 3383 1460 3382 1457 3381 1456 3381 1453 3381 1450 3380 1448 3380 1445 3380 1442 3381 1439 3381 1435 3382 1433 3383 1429 3384 1425 3385 1422 3386 1418 3387 1415 3389 1412 3391 1409 3392 1405
% 
\special{pn 8}%
\special{pa 3422 1440}%
\special{pa 3400 1464}%
\special{pa 3382 1450}%
\special{pa 3386 1420}%
\special{pa 3392 1406}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3496 1473 3498 1469 3501 1466 3503 1461 3503 1457 3504 1453 3505 1449 3504 1445 3505 1440 3504 1436 3503 1431 3502 1428 3501 1422 3498 1418 3496 1415 3493 1411 3490 1407 3487 1403 3483 1400 3479 1397 3475 1394 3471 1392 3467 1390 3462 1388 3458 1386 3453 1385 3448 1385 3444 1383 3438 1383 3434 1383 3429 1383 3425 1384 3420 1385 3416 1388 3412 1389 3408 1391 3404 1394 3401 1396 3397 1399 3395 1402 3391 1406 3391 1406
% 
\special{pn 8}%
\special{pa 3496 1474}%
\special{pa 3504 1444}%
\special{pa 3496 1414}%
\special{pa 3472 1392}%
\special{pa 3442 1384}%
\special{pa 3412 1390}%
\special{pa 3392 1406}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3496 1473 3494 1477 3492 1480 3490 1482 3488 1485 3486 1487 3485 1490 3482 1491 3480 1494 3477 1496 3476 1497 3473 1498 3471 1499 3469 1499 3468 1499 3467 1500 3464 1499 3463 1499 3461 1498 3459 1497 3458 1496 3458 1495 3456 1493 3456 1491 3455 1489 3455 1487 3455 1484 3454 1481 3455 1478 3454 1475 3455 1472 3455 1469 3456 1465 3456 1461 3458 1459 3459 1455 3461 1452 3462 1448 3462 1445 3464 1441 3466 1438 3466 1438
% 
\special{pn 8}%
\special{pa 3496 1474}%
\special{pa 3476 1498}%
\special{pa 3456 1486}%
\special{pa 3460 1456}%
\special{pa 3466 1438}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3573 1506 3575 1503 3577 1500 3578 1495 3579 1491 3581 1487 3581 1482 3581 1478 3581 1474 3581 1469 3579 1464 3578 1461 3577 1456 3575 1452 3572 1448 3570 1445 3567 1440 3563 1436 3559 1434 3556 1430 3552 1427 3548 1425 3543 1424 3539 1421 3534 1419 3530 1418 3525 1417 3520 1417 3515 1417 3510 1416 3506 1417 3501 1418 3497 1419 3493 1421 3488 1422 3485 1424 3480 1427 3477 1430 3473 1432 3471 1436 3468 1439 3468 1439
% 
\special{pn 8}%
\special{pa 3574 1506}%
\special{pa 3582 1476}%
\special{pa 3572 1446}%
\special{pa 3548 1426}%
\special{pa 3518 1418}%
\special{pa 3488 1424}%
\special{pa 3468 1440}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 3165 1301 3148 1334 3148 1330
% 
\special{pn 8}%
\special{pa 3166 1302}%
\special{pa 3150 1336}%
\special{pa 3148 1330}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 2997 1421 2994 1420 2992 1418 2990 1417 2988 1415 2986 1413 2984 1410 2982 1409 2981 1406 2980 1403 2979 1401 2978 1398 2978 1395 2978 1393 2978 1390 2978 1388 2978 1385 2979 1382 2979 1380 2981 1377 2982 1375 2984 1373 2985 1371 2987 1368 2989 1367 2991 1365 2993 1364 2996 1362 2999 1362 3002 1361 3004 1361 3007 1361 3010 1361 3013 1361 3015 1361 3018 1361 3021 1362 3024 1364 3026 1364 3028 1366 3031 1368 3031 1368
% 
\special{pn 13}%
\special{pa 2998 1422}%
\special{pa 2978 1398}%
\special{pa 2988 1368}%
\special{pa 3018 1362}%
\special{pa 3032 1368}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 3062 1305 3064 1307 3066 1308 3069 1310 3071 1312 3073 1314 3074 1316 3076 1319 3077 1322 3078 1324 3080 1326 3080 1329 3081 1331 3081 1334 3081 1337 3081 1340 3080 1343 3080 1345 3078 1347 3078 1350 3077 1352 3074 1355 3073 1356 3071 1359 3069 1361 3067 1362 3065 1364 3062 1364 3059 1365 3057 1367 3054 1367 3051 1367 3048 1367 3045 1367 3043 1367 3041 1367 3038 1365 3035 1364 3032 1363 3030 1362 3027 1360 3027 1360
% 
\special{pn 13}%
\special{pa 3062 1306}%
\special{pa 3080 1330}%
\special{pa 3072 1358}%
\special{pa 3044 1368}%
\special{pa 3028 1360}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 3064 1305 3062 1304 3059 1302 3057 1301 3055 1299 3053 1296 3051 1295 3050 1292 3048 1289 3047 1287 3047 1284 3045 1281 3045 1280 3045 1276 3045 1274 3045 1271 3045 1268 3046 1266 3047 1263 3048 1260 3049 1259 3051 1256 3053 1254 3054 1251 3056 1250 3059 1248 3061 1247 3063 1246 3066 1245 3069 1244 3072 1244 3074 1243 3077 1243 3080 1244 3083 1244 3086 1245 3088 1245 3090 1246 3093 1247 3096 1249 3098 1251
% 
\special{pn 13}%
\special{pa 3064 1306}%
\special{pa 3046 1282}%
\special{pa 3054 1252}%
\special{pa 3084 1244}%
\special{pa 3098 1252}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 2858 1659 2861 1661 2863 1662 2865 1664 2867 1666 2869 1668 2871 1670 2873 1673 2874 1675 2875 1677 2876 1680 2877 1683 2877 1686 2877 1688 2877 1691 2877 1694 2877 1696 2876 1699 2876 1702 2874 1704 2873 1707 2871 1709 2870 1711 2868 1713 2866 1715 2864 1716 2861 1718 2859 1718 2856 1719 2853 1721 2850 1721 2848 1721 2845 1721 2842 1721 2839 1721 2837 1720 2834 1719 2831 1718 2829 1717 2826 1716 2824 1713 2824 1713
% 
\special{pn 13}%
\special{pa 2858 1660}%
\special{pa 2878 1684}%
\special{pa 2868 1714}%
\special{pa 2840 1722}%
\special{pa 2824 1714}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 2793 1774 2792 1773 2789 1772 2786 1770 2784 1768 2783 1766 2781 1764 2779 1761 2778 1759 2777 1757 2776 1754 2775 1751 2775 1748 2774 1746 2774 1743 2775 1740 2775 1737 2775 1734 2776 1733 2778 1730 2779 1728 2780 1725 2782 1724 2784 1721 2786 1719 2789 1718 2790 1716 2793 1715 2796 1715 2798 1713 2801 1713 2804 1713 2807 1713 2810 1713 2813 1713 2815 1713 2818 1715 2820 1715 2823 1717 2825 1718 2828 1720
% 
\special{pn 13}%
\special{pa 2794 1774}%
\special{pa 2776 1750}%
\special{pa 2784 1722}%
\special{pa 2814 1714}%
\special{pa 2828 1720}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 2862 1658 2859 1656 2856 1655 2854 1653 2852 1652 2850 1649 2848 1647 2846 1645 2845 1642 2844 1640 2843 1637 2842 1635 2842 1632 2841 1629 2841 1626 2842 1623 2842 1621 2843 1619 2843 1616 2845 1613 2846 1611 2847 1608 2849 1607 2851 1604 2853 1603 2856 1601 2858 1600 2860 1599 2863 1598 2866 1598 2868 1597 2871 1596 2874 1596 2877 1596 2879 1597 2883 1598 2885 1598 2888 1599 2891 1600 2892 1602 2895 1603
% 
\special{pn 13}%
\special{pa 2862 1658}%
\special{pa 2842 1636}%
\special{pa 2850 1606}%
\special{pa 2880 1598}%
\special{pa 2896 1604}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 2932 1536 2930 1535 2927 1533 2925 1532 2923 1529 2921 1527 2919 1525 2918 1523 2916 1521 2915 1518 2914 1515 2913 1513 2912 1510 2912 1508 2912 1505 2912 1502 2913 1499 2913 1497 2914 1494 2915 1491 2916 1490 2918 1487 2919 1485 2921 1482 2923 1481 2925 1479 2928 1478 2931 1477 2933 1476 2936 1475 2939 1474 2941 1474 2944 1474 2947 1474 2950 1474 2952 1475 2955 1475 2957 1476 2960 1478 2963 1479 2965 1481
% 
\special{pn 13}%
\special{pa 2932 1536}%
\special{pa 2914 1512}%
\special{pa 2922 1482}%
\special{pa 2952 1474}%
\special{pa 2966 1482}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 2994 1420 2997 1422 3000 1423 3002 1424 3005 1427 3006 1428 3009 1431 3010 1433 3011 1435 3012 1438 3014 1440 3014 1443 3015 1446 3015 1449 3015 1451 3015 1454 3015 1457 3014 1459 3014 1461 3012 1464 3011 1467 3009 1469 3008 1472 3006 1473 3004 1475 3002 1477 3000 1478 2997 1479 2994 1481 2992 1481 2989 1482 2986 1482 2984 1482 2981 1482 2978 1482 2975 1481 2972 1481 2970 1480 2967 1478 2965 1477 2963 1476
% 
\special{pn 13}%
\special{pa 2994 1420}%
\special{pa 3014 1444}%
\special{pa 3008 1472}%
\special{pa 2980 1482}%
\special{pa 2964 1476}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 2930 1542 2933 1544 2935 1545 2937 1547 2940 1548 2942 1551 2943 1553 2945 1556 2946 1558 2947 1560 2948 1562 2949 1565 2950 1568 2950 1571 2950 1573 2950 1575 2950 1579 2949 1581 2948 1584 2948 1586 2946 1589 2945 1590 2943 1593 2942 1595 2940 1596 2937 1598 2935 1600 2933 1601 2930 1602 2927 1603 2925 1603 2922 1604 2919 1604 2916 1604 2913 1604 2910 1603 2908 1602 2905 1601 2903 1600 2900 1599 2898 1598
% 
\special{pn 13}%
\special{pa 2930 1542}%
\special{pa 2950 1566}%
\special{pa 2942 1596}%
\special{pa 2912 1604}%
\special{pa 2898 1598}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 4079 1598 4081 1596 4083 1595 4086 1594 4088 1593 4091 1592 4095 1592 4097 1592 4100 1592 4103 1592 4105 1592 4108 1593 4110 1595 4113 1595 4115 1596 4118 1598 4120 1600 4122 1602 4123 1603 4125 1606 4127 1608 4127 1611 4128 1613 4129 1616 4130 1619 4130 1621 4130 1623 4130 1627 4130 1629 4128 1632 4127 1634 4126 1637 4125 1639 4123 1641 4122 1644 4120 1646 4118 1648 4116 1650 4113 1651 4111 1653 4108 1653 4108 1653
% 
\special{pn 13}%
\special{pa 4080 1598}%
\special{pa 4110 1594}%
\special{pa 4130 1616}%
\special{pa 4122 1646}%
\special{pa 4108 1654}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 4146 1712 4144 1713 4142 1714 4139 1715 4137 1716 4133 1717 4131 1718 4128 1718 4125 1717 4122 1717 4120 1717 4118 1716 4115 1715 4112 1713 4110 1712 4107 1711 4105 1709 4103 1708 4101 1705 4100 1704 4099 1701 4098 1698 4097 1696 4095 1693 4095 1691 4095 1688 4095 1685 4095 1683 4096 1680 4097 1677 4097 1674 4098 1672 4100 1669 4102 1667 4103 1665 4104 1662 4107 1661 4109 1659 4112 1658 4113 1656 4116 1655 4116 1655
% 
\special{pn 13}%
\special{pa 4146 1712}%
\special{pa 4116 1716}%
\special{pa 4096 1694}%
\special{pa 4104 1664}%
\special{pa 4116 1656}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 4145 1713 4148 1712 4151 1712 4154 1710 4155 1709 4158 1709 4161 1708 4164 1708 4167 1708 4170 1709 4172 1709 4175 1709 4178 1710 4181 1712 4182 1713 4185 1714 4187 1716 4189 1718 4191 1720 4192 1722 4194 1724 4195 1727 4196 1729 4197 1732 4197 1734 4197 1737 4197 1740 4197 1743 4197 1746 4196 1748 4195 1751 4194 1753 4193 1756 4191 1758 4189 1760 4187 1763 4185 1764 4183 1767 4181 1768 4178 1770 4175 1770
% 
\special{pn 13}%
\special{pa 4146 1714}%
\special{pa 4176 1710}%
\special{pa 4198 1732}%
\special{pa 4190 1762}%
\special{pa 4176 1770}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 3942 1358 3939 1360 3937 1361 3934 1362 3932 1363 3929 1364 3926 1364 3923 1364 3920 1365 3918 1364 3915 1363 3912 1362 3910 1362 3907 1361 3905 1359 3903 1358 3901 1356 3899 1354 3897 1352 3895 1350 3893 1347 3893 1346 3892 1343 3891 1340 3891 1337 3890 1335 3890 1332 3891 1329 3891 1326 3892 1323 3892 1322 3893 1319 3895 1316 3897 1314 3898 1311 3900 1309 3902 1308 3905 1306 3907 1304 3909 1302 3912 1302 3912 1302
% 
\special{pn 13}%
\special{pa 3942 1358}%
\special{pa 3912 1362}%
\special{pa 3892 1342}%
\special{pa 3898 1312}%
\special{pa 3912 1302}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 3875 1245 3876 1244 3879 1242 3882 1241 3884 1241 3888 1240 3890 1239 3893 1239 3896 1239 3899 1239 3901 1239 3904 1241 3907 1242 3909 1243 3912 1244 3914 1245 3916 1247 3918 1249 3920 1251 3921 1253 3923 1256 3924 1258 3924 1260 3926 1263 3926 1266 3926 1269 3926 1271 3926 1274 3926 1277 3926 1280 3924 1282 3923 1284 3921 1287 3920 1289 3918 1292 3917 1293 3914 1296 3912 1298 3909 1299 3908 1301 3905 1302
% 
\special{pn 13}%
\special{pa 3876 1246}%
\special{pa 3906 1242}%
\special{pa 3926 1264}%
\special{pa 3918 1292}%
\special{pa 3906 1302}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 3941 1362 3944 1360 3947 1359 3950 1358 3952 1356 3954 1356 3958 1356 3960 1356 3963 1356 3966 1356 3969 1356 3971 1356 3974 1358 3977 1359 3979 1361 3981 1362 3983 1364 3985 1365 3987 1368 3989 1370 3990 1372 3991 1374 3992 1377 3993 1379 3993 1382 3993 1385 3993 1388 3993 1390 3993 1393 3992 1396 3992 1398 3990 1401 3989 1404 3987 1406 3986 1408 3983 1410 3981 1413 3980 1414 3977 1416 3975 1417 3972 1419
% 
\special{pn 13}%
\special{pa 3942 1362}%
\special{pa 3972 1356}%
\special{pa 3994 1378}%
\special{pa 3986 1408}%
\special{pa 3972 1420}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 4011 1484 4014 1482 4016 1481 4019 1480 4022 1480 4025 1478 4028 1478 4031 1478 4032 1478 4036 1478 4039 1479 4041 1479 4044 1480 4046 1481 4049 1482 4052 1484 4053 1485 4056 1487 4057 1490 4059 1492 4060 1494 4061 1496 4062 1499 4063 1501 4064 1503 4064 1506 4064 1509 4064 1512 4064 1514 4063 1517 4062 1520 4061 1523 4060 1526 4058 1527 4056 1530 4055 1532 4053 1535 4051 1536 4048 1538 4046 1539 4043 1540
% 
\special{pn 13}%
\special{pa 4012 1484}%
\special{pa 4042 1480}%
\special{pa 4064 1500}%
\special{pa 4056 1530}%
\special{pa 4044 1540}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 4081 1596 4078 1598 4076 1599 4074 1601 4071 1602 4068 1602 4065 1603 4062 1603 4059 1603 4056 1602 4053 1602 4051 1602 4049 1601 4046 1600 4043 1599 4041 1598 4039 1596 4037 1593 4035 1592 4034 1589 4032 1587 4031 1584 4030 1582 4029 1579 4029 1577 4028 1574 4028 1572 4028 1568 4029 1566 4029 1564 4030 1561 4032 1558 4033 1556 4034 1553 4035 1551 4038 1549 4040 1547 4042 1545 4044 1543 4046 1542 4049 1541
% 
\special{pn 13}%
\special{pa 4082 1596}%
\special{pa 4052 1602}%
\special{pa 4030 1582}%
\special{pa 4036 1552}%
\special{pa 4050 1542}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 4008 1479 4005 1481 4002 1482 4000 1483 3997 1484 3994 1485 3992 1485 3989 1485 3986 1485 3984 1485 3980 1485 3977 1484 3975 1484 3973 1482 3971 1481 3969 1480 3966 1478 3965 1476 3962 1474 3960 1473 3959 1470 3959 1468 3957 1465 3956 1463 3956 1460 3956 1457 3955 1455 3956 1452 3956 1449 3956 1446 3957 1444 3958 1442 3960 1439 3961 1436 3962 1434 3965 1432 3967 1430 3969 1428 3971 1427 3973 1425 3976 1424
% 
\special{pn 13}%
\special{pa 4008 1480}%
\special{pa 3978 1484}%
\special{pa 3956 1464}%
\special{pa 3962 1434}%
\special{pa 3976 1424}%
\special{sp}%
% LINE 1 0 3 0
% 2 2505 1772 4488 1776
% 
\special{pn 13}%
\special{pa 2506 1772}%
\special{pa 4488 1776}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1230 1098 1499 1417 823 1026 823 1026
% 
\special{pn 8}%
\special{ar 1230 1098 418 418  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 42 1428 588 1430 590 1432 591 1434 594 1436 595 1438 597 1439 600 1441 602 1442 605 1443 607 1444 610 1445 613 1445 615 1445 618 1445 620 1445 623 1443 626 1443 629 1442 631 1441 633 1440 636 1437 638 1436 640 1434 641 1432 643 1430 644 1427 645 1424 647 1422 648 1419 648 1416 648 1414 648 1411 648 1408 648 1406 647 1403 647 1400 645 1397 644 1395 643 1392 641 1390 639 1390 639
% 
\special{pn 8}%
\special{pa 1428 588}%
\special{pa 1446 614}%
\special{pa 1434 642}%
\special{pa 1404 648}%
\special{pa 1390 640}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1355 699 1353 698 1351 696 1349 694 1347 693 1345 690 1343 687 1342 686 1340 682 1340 680 1339 678 1338 675 1338 672 1338 669 1338 666 1338 663 1340 661 1340 659 1341 657 1343 654 1344 652 1346 650 1347 648 1349 645 1351 644 1354 642 1356 641 1358 641 1362 639 1364 639 1367 639 1370 638 1373 638 1375 639 1378 640 1380 640 1383 641 1386 642 1388 644 1391 645 1393 647 1393 647
% 
\special{pn 8}%
\special{pa 1356 700}%
\special{pa 1338 674}%
\special{pa 1350 646}%
\special{pa 1380 640}%
\special{pa 1394 648}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1582 360 1581 359 1578 357 1576 355 1574 353 1572 351 1571 348 1569 346 1568 343 1567 341 1566 339 1565 335 1565 333 1565 330 1566 327 1566 325 1566 322 1567 319 1568 317 1569 315 1571 312 1572 310 1575 308 1577 306 1579 305 1581 303 1583 302 1586 301 1589 300 1592 300 1595 300 1598 299 1600 300 1603 300 1605 300 1608 301 1611 302 1613 304 1616 305 1619 306 1620 308 1620 308
% 
\special{pn 8}%
\special{pa 1582 360}%
\special{pa 1566 334}%
\special{pa 1578 306}%
\special{pa 1608 300}%
\special{pa 1620 308}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1655 250 1657 251 1659 253 1662 255 1664 257 1666 259 1667 261 1668 264 1670 266 1670 269 1671 272 1672 275 1672 277 1672 280 1671 283 1671 285 1671 288 1670 291 1669 293 1668 296 1667 298 1665 300 1663 302 1661 304 1659 305 1656 306 1654 308 1651 309 1649 310 1646 311 1644 311 1641 311 1638 310 1635 310 1632 309 1629 309 1627 308 1624 306 1622 305 1620 303 1617 302
% 
\special{pn 8}%
\special{pa 1656 250}%
\special{pa 1672 276}%
\special{pa 1662 304}%
\special{pa 1632 310}%
\special{pa 1618 302}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1579 361 1582 363 1584 365 1586 367 1589 368 1590 371 1592 374 1593 375 1595 378 1595 381 1596 384 1597 386 1598 389 1597 392 1597 394 1597 398 1596 399 1595 402 1595 405 1593 407 1592 409 1590 411 1587 413 1586 416 1584 417 1581 419 1579 420 1577 420 1574 422 1571 422 1568 422 1565 423 1562 422 1560 422 1557 421 1554 421 1552 420 1549 419 1546 417 1544 416 1542 414
% 
\special{pn 8}%
\special{pa 1580 362}%
\special{pa 1598 386}%
\special{pa 1588 414}%
\special{pa 1560 422}%
\special{pa 1542 414}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1500 478 1502 480 1505 481 1507 483 1509 486 1511 488 1512 490 1514 492 1515 494 1516 497 1517 500 1518 503 1518 506 1518 508 1518 511 1518 514 1517 516 1516 519 1515 521 1514 524 1513 526 1511 528 1509 530 1508 532 1505 533 1503 535 1501 536 1498 537 1496 539 1493 539 1490 539 1487 540 1484 539 1481 539 1478 539 1476 538 1473 537 1471 536 1469 535 1466 533 1464 531
% 
\special{pn 8}%
\special{pa 1500 478}%
\special{pa 1518 504}%
\special{pa 1508 532}%
\special{pa 1478 540}%
\special{pa 1464 532}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1430 590 1427 588 1425 586 1422 584 1421 582 1419 580 1417 578 1416 575 1415 573 1413 570 1413 568 1412 566 1412 563 1411 560 1412 557 1412 554 1413 552 1413 549 1414 547 1415 544 1417 542 1418 540 1420 537 1422 536 1425 534 1427 532 1430 531 1432 530 1434 529 1437 529 1440 528 1443 528 1445 528 1448 529 1451 529 1453 530 1456 531 1459 531 1461 533 1463 535 1466 536
% 
\special{pn 8}%
\special{pa 1430 590}%
\special{pa 1412 566}%
\special{pa 1422 536}%
\special{pa 1452 530}%
\special{pa 1466 536}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1503 473 1500 471 1498 469 1496 467 1494 465 1493 463 1490 461 1488 458 1488 456 1487 453 1486 450 1485 448 1485 445 1484 443 1485 440 1485 437 1485 434 1486 432 1487 429 1488 427 1490 425 1492 423 1493 421 1495 419 1497 417 1499 416 1502 414 1505 414 1507 413 1510 412 1512 411 1515 411 1518 411 1521 412 1523 412 1526 413 1529 414 1532 415 1534 416 1536 418 1539 420
% 
\special{pn 8}%
\special{pa 1504 474}%
\special{pa 1486 448}%
\special{pa 1494 420}%
\special{pa 1524 412}%
\special{pa 1540 420}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1698 822 1699 825 1700 827 1701 830 1701 833 1702 836 1701 839 1701 842 1701 844 1701 847 1700 849 1699 852 1698 854 1697 857 1695 859 1693 861 1691 863 1689 864 1687 866 1685 868 1682 869 1679 869 1677 870 1674 871 1671 871 1669 871 1667 870 1664 870 1661 869 1659 868 1656 867 1654 865 1651 864 1649 862 1647 860 1645 858 1644 855 1642 853 1641 851 1640 848 1638 846 1638 846
% 
\special{pn 8}%
\special{pa 1698 822}%
\special{pa 1700 854}%
\special{pa 1676 872}%
\special{pa 1646 860}%
\special{pa 1638 846}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1577 877 1576 875 1575 872 1574 869 1574 867 1574 864 1573 861 1573 858 1574 855 1574 852 1575 850 1576 847 1577 845 1579 842 1580 840 1582 838 1584 836 1586 834 1588 833 1590 831 1593 830 1596 830 1598 829 1601 828 1603 828 1607 828 1609 829 1611 829 1614 830 1617 831 1619 833 1622 834 1624 836 1626 837 1628 839 1630 841 1632 843 1633 846 1635 848 1636 851 1637 854 1637 854
% 
\special{pn 8}%
\special{pa 1578 878}%
\special{pa 1576 846}%
\special{pa 1602 828}%
\special{pa 1630 840}%
\special{pa 1638 854}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1951 714 1950 711 1949 708 1949 705 1947 703 1947 700 1947 697 1947 695 1947 692 1949 689 1949 686 1950 683 1952 681 1953 679 1955 677 1956 675 1958 673 1960 671 1962 669 1964 668 1967 667 1970 666 1973 665 1975 665 1978 665 1980 665 1983 665 1985 666 1989 666 1991 668 1994 669 1996 670 1998 672 2001 674 2003 675 2004 678 2006 680 2007 683 2009 685 2010 687 2011 690 2011 690
% 
\special{pn 8}%
\special{pa 1952 714}%
\special{pa 1950 684}%
\special{pa 1974 666}%
\special{pa 2004 676}%
\special{pa 2012 690}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 2072 659 2072 662 2073 665 2075 668 2075 670 2075 673 2075 676 2075 679 2075 681 2074 684 2073 687 2072 689 2071 692 2070 695 2068 696 2066 699 2065 700 2062 702 2060 704 2058 705 2055 706 2053 707 2050 707 2048 708 2045 708 2042 708 2039 708 2037 707 2034 707 2031 705 2029 704 2027 703 2024 701 2022 699 2020 698 2018 696 2016 693 2015 691 2013 689 2013 686 2012 683
% 
\special{pn 8}%
\special{pa 2072 660}%
\special{pa 2072 690}%
\special{pa 2048 708}%
\special{pa 2020 698}%
\special{pa 2012 684}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1947 713 1949 716 1950 718 1950 721 1952 724 1952 726 1952 729 1952 732 1952 735 1950 738 1950 741 1949 743 1948 746 1946 748 1944 750 1943 752 1941 754 1939 756 1937 757 1935 759 1932 760 1929 760 1926 761 1924 762 1922 762 1919 762 1916 762 1914 761 1911 760 1908 759 1905 758 1904 756 1901 755 1898 753 1897 751 1895 749 1893 747 1892 744 1890 742 1889 740 1889 737
% 
\special{pn 8}%
\special{pa 1948 714}%
\special{pa 1950 744}%
\special{pa 1926 762}%
\special{pa 1898 752}%
\special{pa 1890 738}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1818 768 1820 771 1820 774 1821 776 1821 780 1823 782 1823 785 1822 788 1821 791 1821 793 1820 796 1820 798 1818 801 1817 804 1816 806 1814 808 1812 810 1810 812 1808 813 1805 815 1803 816 1800 816 1797 818 1795 818 1793 818 1790 818 1787 818 1784 818 1782 817 1779 816 1776 815 1774 813 1772 812 1770 810 1767 808 1766 806 1764 804 1763 801 1761 799 1760 797 1759 794
% 
\special{pn 8}%
\special{pa 1818 768}%
\special{pa 1820 798}%
\special{pa 1798 818}%
\special{pa 1768 810}%
\special{pa 1760 794}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1699 825 1698 822 1697 819 1695 816 1695 813 1695 811 1694 808 1694 805 1695 803 1695 800 1696 797 1697 794 1698 792 1700 789 1701 788 1703 785 1704 783 1707 781 1709 780 1711 779 1713 777 1716 776 1719 776 1722 776 1724 776 1727 775 1730 775 1733 776 1735 776 1737 777 1740 779 1743 780 1745 781 1747 783 1749 785 1751 787 1753 789 1754 791 1755 794 1757 797 1758 800
% 
\special{pn 8}%
\special{pa 1700 826}%
\special{pa 1698 796}%
\special{pa 1720 776}%
\special{pa 1750 786}%
\special{pa 1758 800}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1824 765 1823 762 1821 760 1820 757 1820 754 1820 752 1819 749 1819 746 1820 743 1820 741 1821 738 1822 735 1823 732 1824 731 1826 728 1827 726 1830 724 1831 722 1833 721 1836 719 1838 718 1841 717 1843 717 1846 716 1848 716 1851 716 1854 716 1856 717 1859 717 1862 718 1864 719 1866 720 1869 722 1871 724 1873 725 1875 728 1877 730 1878 732 1880 735 1881 738 1882 740
% 
\special{pn 8}%
\special{pa 1824 766}%
\special{pa 1822 736}%
\special{pa 1846 716}%
\special{pa 1874 728}%
\special{pa 1882 740}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 883 861 882 864 881 867 879 869 878 872 876 874 875 876 872 878 870 880 868 881 866 882 863 884 861 885 858 885 855 886 853 886 850 886 848 886 845 886 842 885 840 885 837 883 835 882 833 881 831 879 829 877 827 875 825 872 824 870 823 868 822 865 821 863 821 860 821 857 821 854 820 851 821 848 821 846 822 843 822 840 824 837 824 837
% 
\special{pn 8}%
\special{pa 884 862}%
\special{pa 864 884}%
\special{pa 834 882}%
\special{pa 820 854}%
\special{pa 824 838}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 758 818 758 816 759 813 761 810 762 809 764 806 766 804 767 802 770 800 773 799 774 797 777 796 780 795 783 794 785 794 788 794 790 794 793 794 795 794 798 795 801 795 803 797 806 798 808 800 810 801 812 803 813 805 815 807 817 810 818 812 819 815 819 818 821 821 821 823 821 826 821 829 821 831 820 834 819 837 818 840 817 842 817 842
% 
\special{pn 8}%
\special{pa 758 818}%
\special{pa 778 796}%
\special{pa 808 800}%
\special{pa 822 828}%
\special{pa 818 842}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 632 773 633 771 634 768 635 765 636 763 638 761 640 759 642 757 644 755 647 753 649 752 651 750 654 750 657 749 659 749 662 749 665 748 668 749 671 749 673 749 675 750 678 752 680 753 683 755 684 756 686 758 689 760 690 762 692 764 693 767 693 770 695 773 695 775 696 778 695 781 695 784 695 786 695 789 694 792 693 795 692 797 692 797
% 
\special{pn 8}%
\special{pa 632 774}%
\special{pa 652 750}%
\special{pa 682 754}%
\special{pa 696 782}%
\special{pa 692 798}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 756 816 756 819 755 821 753 824 752 826 750 829 749 831 746 833 744 834 742 836 739 837 737 839 735 840 732 840 729 841 726 842 724 842 721 842 718 840 716 840 713 839 711 838 708 837 705 835 704 834 702 831 700 830 699 827 697 825 696 823 695 820 694 817 693 815 693 812 693 809 693 806 693 803 694 801 695 798 696 795 697 792
% 
\special{pn 8}%
\special{pa 756 816}%
\special{pa 738 840}%
\special{pa 708 836}%
\special{pa 694 810}%
\special{pa 698 792}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 630 770 629 773 628 776 627 779 625 781 624 783 621 785 620 788 617 789 615 791 613 792 610 794 608 794 605 795 602 795 599 796 597 796 594 796 591 795 589 795 587 794 584 792 581 791 579 790 577 788 575 786 573 784 572 782 570 780 569 777 569 774 567 772 567 769 567 767 566 764 567 761 567 758 567 755 569 752 569 750 570 747
% 
\special{pn 8}%
\special{pa 630 770}%
\special{pa 612 794}%
\special{pa 582 792}%
\special{pa 566 766}%
\special{pa 570 748}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 497 722 496 725 495 728 494 730 493 733 491 735 489 737 487 739 485 741 483 743 480 744 478 745 475 747 473 747 470 747 468 749 464 748 462 748 459 747 456 747 454 746 452 745 449 744 447 743 444 741 443 739 441 737 440 735 438 733 437 730 435 728 434 725 434 722 434 719 433 717 434 714 434 711 434 708 435 705 435 703 437 700
% 
\special{pn 8}%
\special{pa 498 722}%
\special{pa 478 746}%
\special{pa 448 744}%
\special{pa 434 718}%
\special{pa 438 700}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 372 682 373 678 374 676 375 674 377 671 378 669 380 666 382 665 384 663 386 661 389 659 391 658 393 657 396 657 399 656 402 655 405 655 407 655 410 656 413 657 415 657 417 658 420 659 422 661 424 663 426 665 428 666 430 669 431 671 432 674 434 676 435 679 435 681 435 684 435 687 435 690 435 693 435 695 434 699 434 701 432 704
% 
\special{pn 8}%
\special{pa 372 682}%
\special{pa 392 658}%
\special{pa 422 660}%
\special{pa 436 688}%
\special{pa 432 704}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 503 724 504 721 506 718 507 716 509 713 510 711 512 709 514 707 516 705 518 704 520 701 523 700 525 699 528 699 531 698 533 698 536 697 539 698 541 698 544 699 546 699 549 701 551 701 554 703 555 704 558 707 559 708 561 711 563 713 564 716 564 718 566 720 566 723 567 726 567 728 567 732 566 735 566 737 566 740 564 743 564 745
% 
\special{pn 8}%
\special{pa 504 724}%
\special{pa 524 700}%
\special{pa 554 702}%
\special{pa 568 730}%
\special{pa 564 746}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 991 602 989 603 986 605 984 606 981 607 978 608 976 609 973 609 970 609 968 609 965 609 962 609 960 608 957 608 954 606 952 605 950 603 948 602 947 600 944 598 943 596 942 593 940 591 939 588 938 586 938 583 938 581 938 578 938 575 939 573 939 570 940 567 941 564 943 562 944 560 945 557 948 555 950 554 952 551 954 550 957 548 957 548
% 
\special{pn 8}%
\special{pa 992 602}%
\special{pa 962 608}%
\special{pa 940 588}%
\special{pa 946 558}%
\special{pa 958 548}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 914 494 916 493 918 491 921 490 923 489 926 488 929 487 932 486 935 487 938 487 940 487 942 487 945 488 948 489 950 490 953 491 955 493 957 494 959 497 961 498 963 501 963 503 965 506 966 508 966 510 968 513 968 515 968 519 968 522 967 524 966 527 965 530 963 532 963 535 961 537 959 539 957 542 956 543 954 545 951 546 948 548 948 548
% 
\special{pn 8}%
\special{pa 914 494}%
\special{pa 944 488}%
\special{pa 966 508}%
\special{pa 962 538}%
\special{pa 948 548}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 837 385 840 384 842 382 845 380 847 380 850 378 852 378 855 377 858 377 861 377 864 377 867 378 869 379 872 380 874 381 876 382 879 383 881 385 883 386 885 389 886 392 888 393 889 396 890 399 891 401 891 404 891 407 891 410 891 412 890 415 890 417 889 420 888 422 887 426 885 428 883 430 881 432 879 434 877 436 875 437 872 439 872 439
% 
\special{pn 8}%
\special{pa 838 386}%
\special{pa 868 378}%
\special{pa 890 398}%
\special{pa 886 428}%
\special{pa 872 440}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 914 492 912 493 910 495 907 496 905 497 902 498 899 499 896 499 893 500 891 500 888 499 885 498 883 498 880 497 878 495 875 495 873 493 871 491 869 490 867 488 866 486 864 483 863 480 862 479 861 476 861 473 861 470 861 468 861 465 861 462 862 459 863 456 864 454 865 452 867 449 868 447 870 445 872 443 875 441 876 440 879 438
% 
\special{pn 8}%
\special{pa 914 492}%
\special{pa 884 498}%
\special{pa 862 480}%
\special{pa 868 448}%
\special{pa 880 438}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 837 381 834 384 833 384 830 386 827 387 825 388 822 388 819 389 816 389 813 389 810 389 808 389 806 388 803 387 801 386 798 384 796 383 794 381 792 380 789 377 789 375 787 373 786 371 785 368 784 365 783 362 783 359 783 357 783 354 784 351 785 350 786 347 787 344 788 342 789 339 791 337 794 335 795 332 798 331 800 329 802 327
% 
\special{pn 8}%
\special{pa 838 382}%
\special{pa 808 390}%
\special{pa 786 368}%
\special{pa 790 338}%
\special{pa 802 328}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 761 270 764 268 766 267 768 266 772 264 774 263 777 263 780 262 783 262 785 262 788 262 791 263 794 263 795 264 798 264 801 266 803 267 805 269 807 270 809 273 810 275 812 278 813 279 814 282 815 284 816 287 816 290 816 293 816 296 815 298 815 300 813 303 812 306 812 309 810 311 808 313 806 315 805 317 802 319 800 321 798 323
% 
\special{pn 8}%
\special{pa 762 270}%
\special{pa 792 264}%
\special{pa 814 282}%
\special{pa 810 312}%
\special{pa 798 324}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1068 709 1065 711 1063 713 1061 714 1058 714 1055 716 1053 716 1050 717 1047 717 1044 717 1041 717 1039 717 1036 716 1034 715 1031 714 1028 713 1026 711 1024 710 1022 707 1020 705 1019 703 1017 701 1016 699 1015 697 1014 693 1014 691 1014 688 1013 686 1014 683 1014 680 1014 678 1015 675 1016 672 1018 670 1019 667 1020 665 1022 662 1025 661 1026 659 1029 657 1032 656
% 
\special{pn 8}%
\special{pa 1068 710}%
\special{pa 1038 718}%
\special{pa 1016 698}%
\special{pa 1020 668}%
\special{pa 1032 656}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 989 603 992 602 994 600 996 599 999 597 1002 596 1005 595 1007 595 1010 595 1013 595 1016 595 1019 595 1020 596 1023 597 1026 598 1029 599 1031 600 1033 602 1035 604 1037 606 1038 609 1040 611 1041 613 1042 616 1043 618 1044 621 1044 623 1044 627 1043 629 1043 632 1043 634 1041 638 1040 639 1040 642 1038 645 1036 647 1035 650 1033 651 1030 653 1028 654 1025 656
% 
\special{pn 8}%
\special{pa 990 604}%
\special{pa 1020 596}%
\special{pa 1042 616}%
\special{pa 1038 646}%
\special{pa 1026 656}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 741 1421 739 1420 737 1418 735 1417 732 1415 731 1413 729 1410 727 1409 726 1406 725 1403 724 1401 723 1398 722 1395 722 1393 722 1390 722 1388 723 1385 723 1382 724 1380 725 1377 726 1375 728 1373 730 1371 732 1368 734 1367 736 1365 738 1364 741 1362 743 1362 746 1361 749 1361 752 1361 755 1361 758 1361 760 1361 763 1361 765 1362 768 1364 770 1364 773 1366 776 1368 776 1368
% 
\special{pn 13}%
\special{pa 742 1422}%
\special{pa 724 1398}%
\special{pa 732 1368}%
\special{pa 762 1362}%
\special{pa 776 1368}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 806 1305 809 1307 810 1308 813 1310 815 1312 818 1314 819 1316 821 1319 822 1322 823 1324 824 1326 825 1329 825 1331 825 1334 825 1337 825 1340 825 1343 825 1345 823 1347 822 1350 821 1352 819 1355 818 1356 816 1359 814 1361 812 1362 809 1364 807 1364 804 1365 802 1367 799 1367 796 1367 793 1367 790 1367 788 1367 785 1367 782 1365 780 1364 777 1363 774 1362 772 1360 772 1360
% 
\special{pn 13}%
\special{pa 806 1306}%
\special{pa 826 1330}%
\special{pa 816 1360}%
\special{pa 788 1368}%
\special{pa 772 1360}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 809 1305 806 1304 804 1302 801 1301 800 1299 798 1296 795 1295 794 1292 792 1289 792 1287 791 1284 790 1281 789 1280 789 1276 789 1274 789 1271 790 1268 791 1266 791 1263 792 1260 794 1259 795 1256 797 1254 799 1251 801 1250 803 1248 806 1247 808 1246 810 1245 813 1244 816 1244 819 1243 822 1243 825 1244 827 1244 830 1245 833 1245 835 1246 838 1247 840 1249 843 1251
% 
\special{pn 13}%
\special{pa 810 1306}%
\special{pa 792 1282}%
\special{pa 798 1254}%
\special{pa 826 1244}%
\special{pa 844 1252}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 603 1659 605 1661 608 1662 610 1664 612 1666 614 1668 615 1670 617 1673 619 1675 620 1677 620 1680 621 1683 621 1686 622 1688 622 1691 622 1694 621 1696 621 1699 620 1702 619 1704 617 1707 616 1709 614 1711 612 1713 611 1715 608 1716 606 1718 603 1718 600 1719 598 1721 595 1721 593 1721 590 1721 587 1721 584 1721 581 1720 578 1719 576 1718 573 1717 571 1716 569 1713 569 1713
% 
\special{pn 13}%
\special{pa 604 1660}%
\special{pa 622 1684}%
\special{pa 614 1712}%
\special{pa 584 1722}%
\special{pa 570 1714}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 538 1774 536 1773 533 1772 531 1770 529 1768 527 1766 525 1764 524 1761 522 1759 521 1757 521 1754 519 1751 519 1748 519 1746 519 1743 519 1740 519 1737 520 1734 521 1733 522 1730 524 1728 525 1725 527 1724 528 1721 531 1719 533 1718 535 1716 537 1715 540 1715 543 1713 546 1713 549 1713 551 1713 554 1713 557 1713 560 1713 563 1715 565 1715 567 1717 570 1718 573 1720
% 
\special{pn 13}%
\special{pa 538 1774}%
\special{pa 520 1752}%
\special{pa 528 1722}%
\special{pa 558 1714}%
\special{pa 574 1720}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 606 1658 603 1656 601 1655 599 1653 596 1652 595 1649 593 1647 591 1645 590 1642 588 1640 588 1637 587 1635 587 1632 586 1629 586 1626 587 1623 587 1621 587 1619 588 1616 590 1613 591 1611 592 1608 594 1607 596 1604 598 1603 600 1601 602 1600 605 1599 608 1598 611 1598 613 1597 615 1596 618 1596 621 1596 624 1597 627 1598 630 1598 632 1599 635 1600 637 1602 640 1603
% 
\special{pn 13}%
\special{pa 606 1658}%
\special{pa 588 1636}%
\special{pa 596 1606}%
\special{pa 624 1598}%
\special{pa 640 1604}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 677 1536 674 1535 672 1533 669 1532 668 1529 665 1527 663 1525 662 1523 661 1521 659 1518 659 1515 658 1513 657 1510 657 1508 657 1505 657 1502 657 1499 658 1497 659 1494 660 1491 661 1490 662 1487 664 1485 666 1482 668 1481 670 1479 672 1478 675 1477 677 1476 680 1475 683 1474 686 1474 689 1474 692 1474 695 1474 696 1475 700 1475 702 1476 705 1478 707 1479 710 1481
% 
\special{pn 13}%
\special{pa 678 1536}%
\special{pa 658 1514}%
\special{pa 666 1484}%
\special{pa 694 1474}%
\special{pa 710 1482}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 739 1420 742 1422 744 1423 747 1424 749 1427 751 1428 753 1431 755 1433 756 1435 757 1438 758 1440 759 1443 759 1446 760 1449 760 1451 760 1454 759 1457 759 1459 758 1461 757 1464 756 1467 754 1469 753 1472 750 1473 749 1475 746 1477 744 1478 741 1479 739 1481 737 1481 734 1482 731 1482 728 1482 725 1482 722 1482 720 1481 717 1481 714 1480 711 1478 710 1477 707 1476
% 
\special{pn 13}%
\special{pa 740 1420}%
\special{pa 760 1444}%
\special{pa 752 1472}%
\special{pa 724 1482}%
\special{pa 708 1476}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 675 1542 677 1544 680 1545 682 1547 684 1548 686 1551 687 1553 690 1556 690 1558 692 1560 693 1562 694 1565 695 1568 695 1571 695 1573 695 1575 695 1579 694 1581 693 1584 692 1586 691 1589 689 1590 687 1593 686 1595 684 1596 682 1598 680 1600 677 1601 675 1602 672 1603 669 1603 666 1604 663 1604 661 1604 658 1604 655 1603 653 1602 650 1601 647 1600 645 1599 642 1598
% 
\special{pn 13}%
\special{pa 676 1542}%
\special{pa 694 1566}%
\special{pa 686 1596}%
\special{pa 658 1604}%
\special{pa 642 1598}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 1823 1598 1826 1596 1828 1595 1830 1594 1833 1593 1836 1592 1839 1592 1842 1592 1845 1592 1847 1592 1850 1592 1853 1593 1855 1595 1858 1595 1860 1596 1862 1598 1865 1600 1866 1602 1868 1603 1869 1606 1871 1608 1872 1611 1873 1613 1874 1616 1875 1619 1875 1621 1875 1623 1874 1627 1874 1629 1873 1632 1872 1634 1871 1637 1869 1639 1868 1641 1866 1644 1865 1646 1863 1648 1860 1650 1858 1651 1856 1653 1853 1653 1853 1653
% 
\special{pn 13}%
\special{pa 1824 1598}%
\special{pa 1854 1594}%
\special{pa 1874 1616}%
\special{pa 1866 1644}%
\special{pa 1854 1654}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 1891 1712 1889 1713 1886 1714 1883 1715 1881 1716 1878 1717 1875 1718 1873 1718 1869 1717 1867 1717 1865 1717 1862 1716 1859 1715 1856 1713 1854 1712 1852 1711 1850 1709 1848 1708 1846 1705 1844 1704 1844 1701 1842 1698 1841 1696 1840 1693 1839 1691 1839 1688 1839 1685 1839 1683 1841 1680 1841 1677 1842 1674 1843 1672 1844 1669 1847 1667 1848 1665 1849 1662 1851 1661 1854 1659 1856 1658 1858 1656 1860 1655 1860 1655
% 
\special{pn 13}%
\special{pa 1892 1712}%
\special{pa 1860 1716}%
\special{pa 1840 1694}%
\special{pa 1848 1666}%
\special{pa 1860 1656}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 1890 1713 1893 1712 1895 1712 1898 1710 1900 1709 1903 1709 1906 1708 1909 1708 1912 1708 1914 1709 1917 1709 1920 1709 1922 1710 1925 1712 1927 1713 1929 1714 1931 1716 1934 1718 1935 1720 1937 1722 1938 1724 1940 1727 1940 1729 1941 1732 1942 1734 1942 1737 1942 1740 1942 1743 1941 1746 1941 1748 1940 1751 1939 1753 1937 1756 1935 1758 1934 1760 1932 1763 1930 1764 1928 1767 1925 1768 1923 1770 1920 1770
% 
\special{pn 13}%
\special{pa 1890 1714}%
\special{pa 1922 1710}%
\special{pa 1942 1732}%
\special{pa 1934 1762}%
\special{pa 1920 1770}%
\special{sp}%
% SPLINE 1 0 3 0
% 42 1686 1358 1684 1360 1682 1361 1679 1362 1677 1363 1673 1364 1671 1364 1667 1364 1665 1365 1662 1364 1660 1363 1657 1362 1655 1362 1652 1361 1649 1359 1647 1358 1646 1356 1643 1354 1641 1352 1640 1350 1638 1347 1637 1346 1637 1343 1635 1340 1635 1337 1635 1335 1634 1332 1635 1329 1635 1326 1637 1323 1637 1322 1638 1319 1640 1316 1641 1314 1643 1311 1645 1309 1646 1308 1649 1306 1652 1304 1653 1302 1656 1302 1656 1302
% 
\special{pn 13}%
\special{pa 1686 1358}%
\special{pa 1656 1362}%
\special{pa 1636 1342}%
\special{pa 1644 1312}%
\special{pa 1656 1302}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 1619 1245 1621 1244 1624 1242 1627 1241 1629 1241 1632 1240 1635 1239 1638 1239 1641 1239 1643 1239 1646 1239 1649 1241 1652 1242 1653 1243 1656 1244 1659 1245 1661 1247 1663 1249 1664 1251 1665 1253 1667 1256 1668 1258 1669 1260 1670 1263 1671 1266 1671 1269 1671 1271 1671 1274 1670 1277 1670 1280 1668 1282 1667 1284 1666 1287 1664 1289 1662 1292 1661 1293 1659 1296 1657 1298 1654 1299 1652 1301 1649 1302
% 
\special{pn 13}%
\special{pa 1620 1246}%
\special{pa 1650 1242}%
\special{pa 1670 1264}%
\special{pa 1662 1292}%
\special{pa 1650 1302}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 1686 1362 1688 1360 1691 1359 1694 1358 1697 1356 1699 1356 1703 1356 1705 1356 1708 1356 1711 1356 1713 1356 1716 1356 1718 1358 1721 1359 1724 1361 1726 1362 1728 1364 1730 1365 1731 1368 1733 1370 1734 1372 1736 1374 1736 1377 1737 1379 1738 1382 1738 1385 1738 1388 1737 1390 1737 1393 1736 1396 1736 1398 1734 1401 1733 1404 1732 1406 1730 1408 1728 1410 1726 1413 1724 1414 1721 1416 1719 1417 1716 1419
% 
\special{pn 13}%
\special{pa 1686 1362}%
\special{pa 1716 1356}%
\special{pa 1736 1378}%
\special{pa 1730 1408}%
\special{pa 1716 1420}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 1756 1484 1758 1482 1761 1481 1764 1480 1767 1480 1769 1478 1772 1478 1775 1478 1777 1478 1781 1478 1784 1479 1786 1479 1789 1480 1791 1481 1793 1482 1796 1484 1797 1485 1800 1487 1802 1490 1803 1492 1805 1494 1806 1496 1807 1499 1808 1501 1809 1503 1809 1506 1809 1509 1808 1512 1808 1514 1808 1517 1806 1520 1806 1523 1805 1526 1802 1527 1801 1530 1799 1532 1797 1535 1796 1536 1793 1538 1791 1539 1788 1540
% 
\special{pn 13}%
\special{pa 1756 1484}%
\special{pa 1786 1480}%
\special{pa 1808 1500}%
\special{pa 1802 1530}%
\special{pa 1788 1540}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 1826 1596 1823 1598 1820 1599 1818 1601 1815 1602 1812 1602 1809 1603 1806 1603 1804 1603 1801 1602 1798 1602 1796 1602 1793 1601 1790 1600 1788 1599 1785 1598 1784 1596 1782 1593 1780 1592 1778 1589 1776 1587 1775 1584 1775 1582 1774 1579 1773 1577 1773 1574 1773 1572 1773 1568 1773 1566 1774 1564 1775 1561 1776 1558 1778 1556 1779 1553 1780 1551 1782 1549 1784 1547 1787 1545 1789 1543 1791 1542 1793 1541
% 
\special{pn 13}%
\special{pa 1826 1596}%
\special{pa 1796 1602}%
\special{pa 1776 1582}%
\special{pa 1780 1552}%
\special{pa 1794 1542}%
\special{sp}%
% SPLINE 1 0 3 0
% 41 1752 1479 1749 1481 1747 1482 1745 1483 1742 1484 1739 1485 1736 1485 1733 1485 1730 1485 1728 1485 1725 1485 1722 1484 1720 1484 1718 1482 1715 1481 1713 1480 1711 1478 1709 1476 1707 1474 1705 1473 1704 1470 1703 1468 1701 1465 1701 1463 1700 1460 1700 1457 1700 1455 1700 1452 1700 1449 1701 1446 1702 1444 1703 1442 1704 1439 1706 1436 1707 1434 1709 1432 1712 1430 1713 1428 1715 1427 1718 1425 1721 1424
% 
\special{pn 13}%
\special{pa 1752 1480}%
\special{pa 1722 1484}%
\special{pa 1702 1464}%
\special{pa 1708 1434}%
\special{pa 1722 1424}%
\special{sp}%
% LINE 1 0 3 0
% 2 250 1772 2232 1776
% 
\special{pn 13}%
\special{pa 250 1772}%
\special{pa 2232 1776}%
\special{fp}%
% STR 2 0 3 0
% 3 1168 1924 1168 1984 2 0
% (a)
\put(11.6800,-19.8400){\makebox(0,0)[lb]{(a)}}%
% STR 2 0 3 0
% 3 3448 1924 3448 1984 2 0
% (b)
\put(34.4800,-19.8400){\makebox(0,0)[lb]{(b)}}%
\end{picture}%

